Airphant: Cloud-oriented Document Indexing

Modern data warehouses can scale compute nodes independently of storage. These systems persist their data on cloud storage, which is always available and cost-efficient. Ad-hoc compute nodes then fetch necessary data on-demand from cloud storage. This ability to quickly scale or shrink data systems is highly beneficial if query workloads may change over time. We apply this new architecture to search engines with a focus on optimizing their latencies in cloud environments. However, simply placing existing search engines (e.g., Apache Lucene) on top of cloud storage significantly increases their end-to-end query latencies (i.e., more than 6 seconds on average in one of our studies). This is because their indexes can incur multiple network round-trips due to their hierarchical structure (e.g., skip lists, B-trees, learned indexes). To address this issue, we develop a new statistical index (called IoU Sketch). For lookup, IoU Sketch makes multiple asynchronous network requests in parallel. While IoU Sketch may fetch more bytes than existing indexes, it significantly reduces the index lookup time because parallel requests do not block each other. Based on IoU Sketch, we build an end-to-end search engine, called Airphant; we describe how Airphant builds, optimizes, and manages IoU Sketch; and ultimately, supports keyword-based querying. In our experiments with four real datasets, Airphant's average end-to-end latencies are between 13 milliseconds and 300 milliseconds, being up to 8.97x faster than Apache Lucence and 113.39x faster than Elasticsearch.

==> figures/design_airphant.tex <==
\begin{figure}[t]
\centering

\begin{subfigure}{\columnwidth}

\tikzset{every picture/.style={line width=0.50pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.50pt,y=0.50pt,yscale=-1,xscale=1.1]
%uncomment if require: \path (0,394); %set diagram left start at 0, and has height of 394

%Shape: Rectangle [id:dp3406448218769623] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (35.5,42.5) -- (327.5,42.5) -- (327.5,193) -- (35.5,193) -- cycle ;
%Shape: Rectangle [id:dp3676130094098652] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (213,54) -- (304,54) -- (304,95) -- (213,95) -- cycle ;
%Shape: Rectangle [id:dp5636087957203227] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (207,59.5) -- (298,59.5) -- (298,100.5) -- (207,100.5) -- cycle ;
%Shape: Rectangle [id:dp9808133817878346] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (199.5,66.5) -- (290.5,66.5) -- (290.5,107.5) -- (199.5,107.5) -- cycle ;

%Shape: Cloud [id:dp11711708450180891] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (385.65,80.06) .. controls (384.7,74.66) and (387.8,69.31) .. (393.61,66.28) .. controls (399.43,63.26) and (406.95,63.09) .. (412.98,65.85) .. controls (415.12,62.71) and (419.02,60.54) .. (423.53,60) .. controls (428.03,59.46) and (432.59,60.61) .. (435.84,63.1) .. controls (437.66,60.26) and (441.23,58.34) .. (445.29,58.04) .. controls (449.35,57.74) and (453.32,59.1) .. (455.79,61.63) .. controls (459.08,58.61) and (464.31,57.34) .. (469.22,58.36) .. controls (474.13,59.39) and (477.84,62.53) .. (478.74,66.43) .. controls (482.77,67.28) and (486.12,69.46) .. (487.94,72.4) .. controls (489.76,75.34) and (489.85,78.75) .. (488.21,81.75) .. controls (492.17,85.78) and (493.1,91.14) .. (490.65,95.85) .. controls (488.19,100.55) and (482.72,103.89) .. (476.27,104.61) .. controls (476.22,109.02) and (473.12,113.07) .. (468.16,115.2) .. controls (463.19,117.32) and (457.14,117.19) .. (452.34,114.85) .. controls (450.29,120.14) and (444.53,124.03) .. (437.54,124.84) .. controls (430.56,125.66) and (423.6,123.25) .. (419.67,118.65) .. controls (414.86,120.92) and (409.09,121.57) .. (403.66,120.46) .. controls (398.22,119.36) and (393.59,116.58) .. (390.8,112.77) .. controls (385.88,113.22) and (381.13,111.23) .. (378.9,107.79) .. controls (376.67,104.36) and (377.43,100.2) .. (380.81,97.39) .. controls (376.43,95.37) and (374.19,91.38) .. (375.27,87.48) .. controls (376.34,83.59) and (380.49,80.68) .. (385.55,80.27) ; \draw   (380.82,97.39) .. controls (382.89,98.34) and (385.28,98.77) .. (387.67,98.62)(390.8,112.77) .. controls (391.83,112.68) and (392.84,112.48) .. (393.8,112.18)(419.67,118.65) .. controls (418.95,117.81) and (418.34,116.9) .. (417.87,115.95)(452.34,114.85) .. controls (452.71,113.89) and (452.95,112.9) .. (453.06,111.89)(476.27,104.61) .. controls (476.32,99.91) and (472.9,95.6) .. (467.47,93.54)(488.21,81.75) .. controls (487.33,83.35) and (485.99,84.77) .. (484.29,85.9)(478.74,66.43) .. controls (478.89,67.07) and (478.96,67.73) .. (478.95,68.39)(455.79,61.63) .. controls (454.97,62.38) and (454.29,63.22) .. (453.78,64.13)(435.84,63.1) .. controls (435.4,63.79) and (435.07,64.51) .. (434.87,65.26)(412.98,65.85) .. controls (414.25,66.43) and (415.44,67.13) .. (416.49,67.94)(385.65,80.06) .. controls (385.78,80.8) and (385.98,81.54) .. (386.26,82.26) ;

%Shape: Rectangle [id:dp817556857722579] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (41.5,65) -- (147.5,65) -- (147.5,106) -- (41.5,106) -- cycle ;

%Shape: Rectangle [id:dp5216085869289487] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (53.5,138) -- (309,138) -- (309,179) -- (53.5,179) -- cycle ;

%Shape: Cloud [id:dp4013016893982174] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (211.83,245.56) .. controls (210.7,240.16) and (214.42,234.81) .. (221.43,231.78) .. controls (228.44,228.76) and (237.5,228.59) .. (244.77,231.35) .. controls (247.34,228.21) and (252.06,226.04) .. (257.48,225.5) .. controls (262.91,224.96) and (268.4,226.11) .. (272.32,228.6) .. controls (274.51,225.76) and (278.81,223.84) .. (283.71,223.54) .. controls (288.6,223.24) and (293.38,224.6) .. (296.36,227.13) .. controls (300.32,224.11) and (306.63,222.84) .. (312.55,223.86) .. controls (318.46,224.89) and (322.93,228.03) .. (324.02,231.93) .. controls (328.88,232.78) and (332.92,234.96) .. (335.11,237.9) .. controls (337.3,240.84) and (337.41,244.25) .. (335.43,247.25) .. controls (340.21,251.28) and (341.33,256.64) .. (338.37,261.35) .. controls (335.41,266.05) and (328.81,269.39) .. (321.04,270.11) .. controls (320.99,274.52) and (317.25,278.57) .. (311.26,280.7) .. controls (305.28,282.82) and (297.99,282.69) .. (292.2,280.35) .. controls (289.73,285.64) and (282.79,289.53) .. (274.37,290.34) .. controls (265.95,291.16) and (257.57,288.75) .. (252.84,284.15) .. controls (247.04,286.42) and (240.08,287.07) .. (233.54,285.96) .. controls (226.99,284.86) and (221.4,282.08) .. (218.04,278.27) .. controls (212.12,278.72) and (206.39,276.73) .. (203.7,273.29) .. controls (201.01,269.86) and (201.93,265.7) .. (206.01,262.89) .. controls (200.72,260.87) and (198.02,256.88) .. (199.32,252.98) .. controls (200.62,249.09) and (205.62,246.18) .. (211.71,245.77) ; \draw   (206.01,262.89) .. controls (208.5,263.84) and (211.38,264.27) .. (214.27,264.12)(218.04,278.27) .. controls (219.28,278.18) and (220.49,277.98) .. (221.65,277.68)(252.84,284.15) .. controls (251.96,283.31) and (251.23,282.4) .. (250.66,281.45)(292.2,280.35) .. controls (292.65,279.39) and (292.94,278.4) .. (293.07,277.39)(321.04,270.11) .. controls (321.1,265.41) and (316.98,261.1) .. (310.44,259.04)(335.43,247.25) .. controls (334.37,248.85) and (332.75,250.27) .. (330.71,251.4)(324.02,231.93) .. controls (324.2,232.57) and (324.28,233.23) .. (324.27,233.89)(296.36,227.13) .. controls (295.37,227.88) and (294.56,228.72) .. (293.94,229.63)(272.32,228.6) .. controls (271.79,229.29) and (271.4,230.01) .. (271.15,230.76)(244.77,231.35) .. controls (246.31,231.93) and (247.73,232.63) .. (249.01,233.44)(211.83,245.56) .. controls (211.99,246.3) and (212.23,247.04) .. (212.57,247.76) ;

%Shape: Cloud [id:dp8418551016709003] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (46.23,255.44) .. controls (45.59,250.92) and (47.7,246.45) .. (51.65,243.92) .. controls (55.6,241.4) and (60.71,241.25) .. (64.81,243.56) .. controls (66.26,240.93) and (68.91,239.12) .. (71.97,238.67) .. controls (75.03,238.22) and (78.13,239.18) .. (80.34,241.27) .. controls (81.57,238.89) and (84,237.29) .. (86.76,237.03) .. controls (89.52,236.78) and (92.22,237.92) .. (93.9,240.03) .. controls (96.13,237.51) and (99.68,236.45) .. (103.02,237.3) .. controls (106.36,238.16) and (108.88,240.79) .. (109.49,244.04) .. controls (112.23,244.76) and (114.51,246.58) .. (115.74,249.04) .. controls (116.98,251.49) and (117.04,254.34) .. (115.92,256.85) .. controls (118.62,260.22) and (119.25,264.7) .. (117.58,268.63) .. controls (115.91,272.57) and (112.19,275.35) .. (107.81,275.95) .. controls (107.78,279.64) and (105.67,283.03) .. (102.3,284.81) .. controls (98.92,286.58) and (94.81,286.47) .. (91.55,284.52) .. controls (90.16,288.94) and (86.24,292.19) .. (81.5,292.87) .. controls (76.75,293.55) and (72.02,291.53) .. (69.36,287.69) .. controls (66.09,289.59) and (62.16,290.13) .. (58.47,289.21) .. controls (54.78,288.28) and (51.63,285.96) .. (49.73,282.78) .. controls (46.39,283.15) and (43.16,281.49) .. (41.65,278.62) .. controls (40.13,275.75) and (40.65,272.27) .. (42.95,269.92) .. controls (39.97,268.24) and (38.45,264.9) .. (39.18,261.64) .. controls (39.91,258.39) and (42.73,255.95) .. (46.17,255.61) ; \draw   (42.95,269.92) .. controls (44.36,270.72) and (45.98,271.08) .. (47.61,270.95)(49.74,282.78) .. controls (50.43,282.7) and (51.12,282.53) .. (51.77,282.28)(69.36,287.69) .. controls (68.86,286.99) and (68.45,286.23) .. (68.13,285.44)(91.55,284.52) .. controls (91.8,283.71) and (91.97,282.88) .. (92.04,282.04)(107.81,275.95) .. controls (107.84,272.03) and (105.52,268.43) .. (101.83,266.71)(115.92,256.85) .. controls (115.33,258.19) and (114.41,259.37) .. (113.26,260.32)(109.49,244.04) .. controls (109.59,244.58) and (109.64,245.13) .. (109.63,245.68)(93.9,240.03) .. controls (93.34,240.66) and (92.88,241.37) .. (92.53,242.12)(80.34,241.27) .. controls (80.04,241.84) and (79.82,242.44) .. (79.68,243.07)(64.81,243.56) .. controls (65.67,244.05) and (66.48,244.63) .. (67.19,245.3)(46.23,255.44) .. controls (46.32,256.06) and (46.46,256.68) .. (46.65,257.28) ;
%Shape: Cloud [id:dp6231069775291501] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (108.01,258.31) .. controls (107.26,254.56) and (109.73,250.85) .. (114.37,248.75) .. controls (119.02,246.65) and (125.03,246.53) .. (129.85,248.45) .. controls (131.56,246.27) and (134.68,244.76) .. (138.28,244.39) .. controls (141.88,244.01) and (145.52,244.81) .. (148.12,246.54) .. controls (149.57,244.57) and (152.43,243.24) .. (155.67,243.03) .. controls (158.92,242.82) and (162.09,243.76) .. (164.06,245.52) .. controls (166.69,243.42) and (170.87,242.54) .. (174.8,243.25) .. controls (178.72,243.97) and (181.68,246.14) .. (182.4,248.85) .. controls (185.62,249.44) and (188.3,250.96) .. (189.75,252.99) .. controls (191.21,255.03) and (191.28,257.4) .. (189.97,259.48) .. controls (193.14,262.28) and (193.88,266) .. (191.92,269.27) .. controls (189.95,272.53) and (185.58,274.85) .. (180.43,275.35) .. controls (180.39,278.41) and (177.91,281.22) .. (173.94,282.7) .. controls (169.98,284.17) and (165.14,284.08) .. (161.3,282.46) .. controls (159.67,286.13) and (155.06,288.83) .. (149.48,289.39) .. controls (143.9,289.96) and (138.34,288.28) .. (135.2,285.09) .. controls (131.36,286.67) and (126.74,287.12) .. (122.4,286.35) .. controls (118.06,285.58) and (114.36,283.66) .. (112.13,281.01) .. controls (108.2,281.32) and (104.4,279.94) .. (102.61,277.56) .. controls (100.83,275.17) and (101.44,272.29) .. (104.15,270.34) .. controls (100.64,268.94) and (98.85,266.17) .. (99.71,263.46) .. controls (100.57,260.76) and (103.89,258.74) .. (107.93,258.45) ; \draw   (104.15,270.34) .. controls (105.8,271) and (107.71,271.3) .. (109.62,271.19)(112.13,281.01) .. controls (112.95,280.95) and (113.75,280.81) .. (114.52,280.6)(135.2,285.09) .. controls (134.62,284.51) and (134.14,283.88) .. (133.76,283.22)(161.3,282.46) .. controls (161.6,281.79) and (161.79,281.1) .. (161.88,280.4)(180.43,275.35) .. controls (180.47,272.08) and (177.73,269.1) .. (173.4,267.67)(189.97,259.48) .. controls (189.27,260.59) and (188.2,261.58) .. (186.84,262.36)(182.4,248.85) .. controls (182.52,249.3) and (182.58,249.75) .. (182.57,250.21)(164.06,245.52) .. controls (163.41,246.04) and (162.87,246.62) .. (162.46,247.25)(148.12,246.54) .. controls (147.77,247.02) and (147.51,247.52) .. (147.34,248.04)(129.85,248.45) .. controls (130.87,248.85) and (131.81,249.34) .. (132.66,249.9)(108.01,258.31) .. controls (108.11,258.83) and (108.28,259.34) .. (108.5,259.84) ;

%Shape: Rectangle [id:dp3217248072227755] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (164,324) -- (298.5,324) -- (298.5,365) -- (164,365) -- cycle ;

%Shape: Rectangle [id:dp5494684145093502] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (434,321.5) -- (494,321.5) -- (494,362.5) -- (434,362.5) -- cycle ;

%Straight Lines [id:da9430478621809311] 
\draw    (371.5,83.5) -- (311,83.5) ;
\draw [shift={(309,83.5)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5401185900268762] 
\draw    (192.5,83.5) -- (155,83.5) ;
\draw [shift={(153,83.5)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8656782567287026] 
\draw    (113,109.5) -- (113,130.5) ;
\draw [shift={(113,132.5)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8994675654887333] 
\draw    (114,182) -- (114,236) ;
\draw [shift={(114,238)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5087680614056619] 
\draw    (243,111.5) -- (243,132) ;
\draw [shift={(243,134)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8819028206606695] 
\draw    (114,343) -- (157,343) ;
\draw [shift={(159,343)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5868195478004461] 
\draw    (114,343) -- (114,296) ;
%Straight Lines [id:da2758818829033137] 
\draw    (386,121) -- (386,266) -- (303.68,319.41) ;
\draw [shift={(302,320.5)}, rotate = 327.02] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7282486080304259] 
\draw    (428,353) -- (305.5,353) ;
\draw [shift={(303.5,353)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da991716063945632] 
\draw    (304.5,336) -- (427,336.98) ;
\draw [shift={(429,337)}, rotate = 180.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da03409242174720972] 
\draw    (243.5,290.5) -- (243.5,317) ;
\draw [shift={(243.5,319)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7902260511990726] 
\draw    (243,182.5) -- (243,223) ;
\draw [shift={(243,225)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (150.5,22.01) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,xscale=0.9,yscale=0.9] [align=left] {Builder};
% Text Node
\draw (205,78.5) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {Parsed Doc};
% Text Node
\draw (46.5,77) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {Corpus Profile};
% Text Node
\draw (140.17,150) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {{\small IoU Sketch}};
% Text Node
\draw (200,336) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {Searcher};
% Text Node
\draw (112.43,255) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {Metadata};
% Text Node
\draw (444,333.5) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {Client};
% Text Node
\draw (405,80) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {Corpus};
% Text Node
\draw (215.56,246.5) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {Postings Lists};
% Text Node
\draw (53.5,314) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,xscale=0.9,yscale=0.9] [align=left] {1. Initialize};
% Text Node
\draw (329,358) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,xscale=0.9,yscale=0.9] [align=left] {2.1 Submit query};
% Text Node
\draw (146,300) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,xscale=0.9,yscale=0.9] [align=left] {2.2 Fetch postings};
% Text Node
\draw (391.5,239.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,xscale=0.9,yscale=0.9] [align=left] {2.3. Retrieve and\\filter documents};
% Text Node
\draw (340.5,323) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,xscale=0.9,yscale=0.9] [align=left] {2.4 Output};
% Text Node
\draw (59,255.83) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {MHT};
% Text Node
\draw (250,201.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,xscale=0.9,yscale=0.9] [align=left] {Compaction};


\end{tikzpicture}


\end{subfigure}

\caption{\system Overview}
\label{fig:design:airphant}
\vspace{-2mm}
\end{figure}


==> figures/example_fig.tex <==
\begin{figure}[t]

\pgfplotsset{workloadfig/.style={
    width=65mm,
    height=32mm,
    xmin=0,
    xmax=300,
    ymin=0,
    ymax=0.04,
    xlabel=Query Sequence Number,
    ylabel=RMS Error,
    xlabel near ticks,
    ylabel near ticks,
    ylabel style={align=center},
    xtick={0, 50, ..., 300},
    ytick={0, 0.01, 0.02, 0.03, 0.04},
    yticklabels={0\%, 1\%, 2\%, 3\%, 4\%},
    scaled y ticks = false,
    % yticklabels={0\%, 10\%, 20\%, 30\%},
    % xticklabel style={rotate=30,yshift=-2mm,anchor=east,xshift=1.5mm},
    % yticklabels={0 hr, 0.5 hr, 1 hr, 1.5 hr, 2.0 hr},
    % extra y ticks={10, 20, 30, 40},
    % extra y tick style={yticklabels={}},
    ylabel shift=-2pt,
    xlabel shift=-2pt,
    legend style={
        at={(1.05,1.0)},anchor=north west,column sep=2pt,
        draw=black,fill=none,line width=.5pt,
        /tikz/every even column/.append style={column sep=5pt},
        font=\footnotesize,
    },
    legend cell align={left},
    legend columns=1,
    every axis/.append style={font=\footnotesize},
    ymajorgrids,
    % yminorgrids,
    minor grid style=lightgray,
}}

\centering

\begin{tikzpicture}
\begin{axis}[workloadfig,
% legend style={
%         at={(-0.2,1.1)},anchor=south west,column sep=2pt,
%         draw=black,fill=none,line width=.5pt,
%         /tikz/every even column/.append style={column sep=5pt},
%         font=\footnotesize,
%     },
    ]

% Histograms
\addplot[mark=*,vintageblack,mark size=1.5,thick]
table[x=x,y=y] {
x y
0	0.014043476
10	0.022072786
20	0.015459343
30	0.020557596
40	0.016907739
50	0.017329738
60	0.010130827
70	0.021577869
80	0.024287008
90	0.016009445
100	0.00322752
110	0.005056955
120	0.003456435
130	0.004727297
140	0.003890263
150	0.0040467
160	0.002195448
170	0.004959721
180	0.005570967
190	0.003646233
200	0.010634815
210	0.009980641
220	0.010558702
230	0.010103518
240	0.010481613
250	0.010366147
260	0.010820137
270	0.009972486
280	0.009710103
290	0.010530145
};

% sampling
\addplot[mark=*,vintagegreen,mark size=1.5,thick]
table[x=x,y=y] {
x y
0	0.023958306
10	0.016758871
20	0.008928302
30	0.015565997
40	0.017910733
50	0.011619284
60	0.008225758
70	0.005794346
80	0.012295496
90	0.013667535
100	0.016482134
110	0.010148335
120	0.014675194
130	0.012298712
140	0.019657059
150	0.033598044
160	0.016878892
170	0.019591617
180	0.006728816
190	0.004050885
200	0.016375688
210	0.02084985
220	0.008518387
230	0.01162606
240	0.007547007
250	0.012578665
260	0.005321596
270	0.009461271
280	0.020385251
290	0.006630684
};

% QuickSel
\addplot[mark=*,vintageorange,mark size=1.5,thick]
table[x=x,y=y] {
x y
0	0.029573072
10	0.001420434
20	0.000079971
30	0.000081535
40	0.000079646
50	0.000045865
60	0.00006189
70	0.000064898
80	0.000069354
90	0.000068426
100	0.011631817
110	0.0002922
120	0.000284525
130	0.000126782
140	0.000105779
150	0.000045742
160	0.000056393
170	0.000054067
180	0.000051621
190	0.000070682
200	0.016063209
210	0.000191805
220	0.000168858
230	0.00011363
240	0.000102185
250	0.000050302
260	0.000038317
270	0.000044829
280	0.000026292
290	0.000059506
};

\addlegendentry{My Legend};

\end{axis}

% \node[draw=black,fill=red] at (axis cs: 300, 4) {P3};

\end{tikzpicture}

\vspace{-4mm}

\caption{An example figure generated with Latex.}
\label{fig:exp:workload}

\end{figure}


==> figures/exp_acc_tradeoff.tex <==
\begin{figure*}[t]
  \centering

\begin{subfigure}[b]{0.45\linewidth}
% \hspace*{3.3mm}
    \begin{tikzpicture}
    \begin{axis}[
        width=1.0\linewidth,
        height=40mm,
        ybar,
        bar width=0.015\linewidth,
        % xlabel=Corpus,
        xmin=0.5,
        xmax=7.5,
        xtick={1, 2, ..., 7},
        xticklabels={},
        % xticklabels={\texttt{diag(8,8,0)}, \texttt{uniform(8,8,1)}, \texttt{zipf(8,8,1)}, \texttt{Cranfield}, \texttt{HDFS}, \texttt{Windows}, \texttt{Spark}},
        % xticklabel style={rotate=18},
        ylabel near ticks,
        ylabel style={align=center},
        ymin=0,
        ymax=4.5,
        ytick={0, 1, ..., 4},
        % yticklabels={0.1, 1, 10, 100, 1000},
        xticklabel style={yshift=2mm},
        xlabel style={yshift=0mm},
        % xtick style={draw=none},
        clip=false,
        every axis/.append style={font=\footnotesize},
        % ymode=log,
        minor grid style=lightgray,
        ymajorgrids,
        legend style={
            % at={(0.46,1.2)},anchor=south,column sep=2pt,
            at={(1.2,1.15)},anchor=south,column sep=2pt,
            % at={(0.99,0.97)},anchor=north east,column sep=2pt,
            % at={(0.5,-0.4)},anchor=north,column sep=2pt,
            draw=black,fill=white,line width=.5pt,
            /tikz/every even column/.append style={column sep=5pt}
        },
        legend cell align={left},
        legend columns=3,
        area legend,
        % extra y ticks={10, 20, 30, 40},
        % extra y tick style={yticklabels={}},
        % ylabel shift=-2pt,
        % xlabel shift=-2pt,
        % yminorgrids,
        % ylabel shift=-4pt,
        % nodes near coords,
        % every node near coord/.append style={font=\footnotesize,anchor=west,rotate=60}
        ylabel=Number of Layers]
    
    \addplot[thick,draw=vintageblack,fill=vintageblack,]
    % plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
    % table[x=x,y=y,y error expr=\thisrowno{3}-\thisrowno{2}] {
    table[x=x,y=y] {
    x c y    y+
    1	3	2	2558700865
    2	3	3	38867173082
    3	3	3	23842342365
    4	3	2	1727265
    5	3	2	2319845896
    6	3	3	28245668027
    7	3	3	6326309018
    };
    
    \addplot[thick,draw=vintageblack!50,fill=vintageblack!50,]
    % plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
    % table[x=x,y=y,y error expr=\thisrowno{3}-\thisrowno{2}] {
    table[x=x,y=y] {
    x c y    y+
    1	2	3	3836296334
    2	2	3	38867173082
    3	2	3	23842342365
    4	2	2	1727265
    5	2	3	2748876282
    6	2	4	30572148088
    7	2	3	6326309018
    };
    
    \addplot[thick,draw=vintageblack,fill=white,]
    % plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
    % table[x=x,y=y,y error expr=\thisrowno{3}-\thisrowno{2}] {
    table[x=x,y=y] {
    x c y    y+
    1	1	3	3836296334
    2	1	4	51819162833
    3	1	4	29606748023
    4	1	3	1998269
    5	1	4	3177900683
    6	1	4	30572148089
    7	1	4	7184161021
    };
    
    \addlegendentry{$F_0 = 1.0$}
    \addlegendentry{$F_0 = 0.01$}
    \addlegendentry{$F_0 = 0.0001$}

    \end{axis}
    \end{tikzpicture}
    
    \vspace{-3mm}
    \caption{Optimal Number of Layers $L^{*}$}
    \label{fig:exp:acc_tradeoff:layers}
\end{subfigure}
~
\begin{subfigure}[b]{0.45\linewidth} 
% \centering
    \begin{tikzpicture}
    \begin{axis}[
        width=1.0\linewidth,
        height=40mm,
        ybar,
        bar width=0.015\linewidth,
        % xlabel=Corpus,
        xmin=0.5,
        xmax=7.5,
        xtick={1, 2, ..., 7},
        xticklabels={},
        % xticklabels={\texttt{diag(8,8,0)}, \texttt{uniform(8,8,1)}, \texttt{zipf(8,8,1)}, \texttt{Cranfield}, \texttt{HDFS}, \texttt{Windows}, \texttt{Spark}},
        % xticklabel style={rotate=18},
        ylabel near ticks,
        ylabel style={align=center},
        ymin=0,
        ymax=1800,
        ytick={0, 400, ..., 1600},
        % yticklabels={0.1, 1, 10, 100, 1000},
        xticklabel style={yshift=2mm},
        xlabel style={yshift=0mm},
        % xtick style={draw=none},
        legend style={
            at={(0.46,1.2)},anchor=south,column sep=2pt,
            % at={(0.99,0.97)},anchor=north east,column sep=2pt,
            % at={(0.5,-0.4)},anchor=north,column sep=2pt,
            draw=black,fill=white,line width=.5pt,
            /tikz/every even column/.append style={column sep=5pt}
        },
        legend cell align={left},
        legend columns=3,
        area legend,
        clip=false,
        every axis/.append style={font=\footnotesize},
        % ymode=log,
        minor tick num=1,
        minor grid style=lightgray,
        ymajorgrids,
        yminorgrids,
        % extra y ticks={10, 20, 30, 40},
        % extra y tick style={yticklabels={}},
        % ylabel shift=-2pt,
        % xlabel shift=-2pt,
        % yminorgrids,
        % ylabel shift=-4pt,
        % nodes near coords,
        % every node near coord/.append style={font=\footnotesize,anchor=west,rotate=60}
        ylabel=Search Latency (ms)]
    
    \addplot[thick,draw=vintageblack,fill=vintageblack,]
    plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
    table[x=x,y=y,y error expr=\thisrowno{3}-\thisrowno{2}] {
    % table[x=x,y=y] {
    x c y    y+
    1	3	234.2804641	494.399881
    2	3	513.1455453	996.321521
    3	3	331.6545002	874.795758
    4	3	128.1804687	245.284867
    5	3	225.6528376	491.898939
    6	3	291.8882793	620.578197
    7	3	256.1637277	680.811308
    };
    
    \addplot[thick,draw=vintageblack!50,fill=vintageblack!50,]
    plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
    table[x=x,y=y,y error expr=\thisrowno{3}-\thisrowno{2}] {
    % table[x=x,y=y] {
    x c y    y+
    1	2	254.2812522	527.467323
    2	2	663.4064984	1284.404663
    3	2	441.5480138	1006.050336
    4	2	152.6476241	448.425081
    5	2	342.173046	700.901926
    6	2	404.3887058	993.233446
    7	2	407.2462167	1153.824425
    };
    
    \addplot[thick,draw=vintageblack,fill=white,]
    plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
    table[x=x,y=y,y error expr=\thisrowno{3}-\thisrowno{2}] {
    % table[x=x,y=y] {
    x c y    y+
    1	1	274.5159123	621.050755
    2	1	637.6762959	1084.87594
    3	1	458.2496258	1573.012455
    4	1	184.7343866	1594.48116
    5	1	265.0517705	530.12317
    6	1	332.4198357	713.327716
    7	1	315.8083193	750.085184
    };
    
    % \draw[fill=white,draw=white] (axis cs: 1.85,1825) -- (axis cs: 2.15,1875) -- (axis cs: 2.15,1775) -- (axis cs: 1.85,1725) -- cycle;
    % \draw[draw=black] (axis cs: 1.85,1825) -- (axis cs: 2.15,1875);
    % \draw[draw=black] (axis cs: 2.15,1775) -- (axis cs: 1.85,1725);
    
    % \node[anchor=south] at (axis cs: 2,1900) {3427};
      
    \end{axis}
    \end{tikzpicture}
    
    \vspace{-3mm}
    \caption{Search Latency}
    \label{fig:exp:acc_tradeoff:search}
\end{subfigure}


% \begin{subfigure}[b]{1.0\linewidth} 
% % \centering
% \hspace*{1mm}
%     \begin{tikzpicture}
%     \begin{axis}[
%         width=1.0\linewidth,
%         height=40mm,
%         ybar,
%         bar width=0.015\linewidth,
%         % xlabel=Corpus,
%         xmin=0.5,
%         xmax=7.5,
%         xtick={1, 2, ..., 7},
%         xticklabels={\texttt{diag(8,8,0)}, \texttt{uniform(8,8,1)}, \texttt{zipf(8,8,1)}, \texttt{Cranfield}, \texttt{HDFS}, \texttt{Windows}, \texttt{Spark}},
%         xticklabel style={rotate=18},
%         ylabel near ticks,
%         ylabel style={align=center},
%         ymin=0,
%         ymax=600,
%         ytick={0, 100, ..., 600},
%         % yticklabels={0.1, 1, 10, 100, 1000},
%         xticklabel style={yshift=2mm},
%         xlabel style={yshift=0mm},
%         % xtick style={draw=none},
%         clip=false,
%         every axis/.append style={font=\footnotesize},
%         % ymode=log,
%         minor grid style=lightgray,
%         ymajorgrids,
%         % extra y ticks={10, 20, 30, 40},
%         % extra y tick style={yticklabels={}},
%         % ylabel shift=-2pt,
%         % xlabel shift=-2pt,
%         % yminorgrids,
%         % ylabel shift=-4pt,
%         % nodes near coords,
%         % every node near coord/.append style={font=\footnotesize,anchor=west,rotate=60}
%         ylabel=Lookup Latency (ms)]
    
%     \addplot[thick,draw=vintageblack,fill=vintageblack,]
%     plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
%     table[x=x,y=y,y error expr=\thisrowno{3}-\thisrowno{2}] {
%     % table[x=x,y=y] {
%     x c y    y+
%     1 3 127.948799  305.792355
%     2 3 192.273769  394.815169
%     3 3 161.941161  333.084021
%     4 3 42.577726 117.69961
%     5 3 119.165405  340.66282
%     6 3 168.5515  360.545509
%     7 3 123.973529  327.130572
%     };
    
%     \addplot[thick,draw=vintageblack!50,fill=vintageblack!50,]
%     plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
%     table[x=x,y=y,y error expr=\thisrowno{3}-\thisrowno{2}] {
%     % table[x=x,y=y] {
%     x c y    y+
%     1	2	147.228273	323.738799
%     2	2	241.396055	534.12506
%     3	2	227.062352	562.029095
%     4	2	69.524659	200.211483
%     5	2	179.570383	400.548369
%     6	2	233.901466	561.071748
%     7	2	224.658342	601.651282
%     };
    
%     \addplot[thick,draw=vintageblack,fill=white,]
%     plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
%     table[x=x,y=y,y error expr=\thisrowno{3}-\thisrowno{2}] {
%     % table[x=x,y=y] {
%     x c y    y+
%     1 1 159.095588  385.335245
%     2 1 269.370107  528.846393
%     3 1 238.528639  482.968215
%     4 1 80.006324 468.513906
%     5 1 144.213255  321.487111
%     6 1 180.502713  412.609441
%     7 1 167.130814  353.815115
%     };
    
%     % \draw[fill=white,draw=white] (axis cs: 1.85,608) -- (axis cs: 2.15,616) -- (axis cs: 2.15,592) -- (axis cs: 1.85,584) -- cycle;
%     % \draw[draw=black] (axis cs: 1.85,608) -- (axis cs: 2.15,616);
%     % \draw[draw=black] (axis cs: 2.15,592) -- (axis cs: 1.85,584);
    
%     % \node[anchor=south] at (axis cs: 2,633) {944};

%     \end{axis}
%     \end{tikzpicture}
    
%     \vspace{-3mm}
%     \caption{Term Index Lookup Latency}
%     \label{fig:exp:acc_tradeoff:lookup}
% \end{subfigure}

% \vspace{-2mm}

  \caption{Latencies of \system with different accuracy constraint configurations. Solid bars show average latencies while the upper error bars show 99th percentiles of measured latencies.}
  
  % \supawit{confirm uniform(8,8,1) --> Airphant 0.01}
  
  \label{fig:acc_tradeoff}
  
  \vspace{-4mm}
\end{figure*}


==> figures/exp_data_transfer.tex <==
\begin{figure}[t]

\pgfplotstableread{
method low high
lucene 1.170 0.300
lucene 1.490 0.380
lucene 0.870 0.190
lucene 1.450 0.290
lucene 0.190 0.070
lucene 1.450 0.450
lucene 0.760 0.190
lucene 1.180 0.280
lucene 0.730 0.090
lucene 0.300 0.070
lucene 0.500 0.110
lucene 0.520 0.050
lucene 0.220 0.080
lucene 2.790 0.770
lucene 0.270 0.090
lucene 0.520 0.170
lucene 1.440 0.380
lucene 0.530 0.120
lucene 2.390 0.510
lucene 0.410 0.140
lucene 0.240 0.050
lucene 0.270 0.050
lucene 1.110 0.340
lucene 0.500 0.110
lucene 0.780 0.210
lucene 0.740 0.120
lucene 0.260 0.070
lucene 0.990 0.270
lucene 0.790 0.220
lucene 0.400 0.110
lucene 1.390 0.290
elasticsearch 3.280 1.440
elasticsearch 1.420 0.490
elasticsearch 0.410 0.150
elasticsearch 0.420 0.360
elasticsearch 0.610 0.500
elasticsearch 0.120 0.030
elasticsearch 0.380 0.290
elasticsearch 0.930 0.370
elasticsearch 0.280 0.320
elasticsearch 0.360 0.080
elasticsearch 1.990 1.910
elasticsearch 0.460 0.180
elasticsearch 0.570 0.580
elasticsearch 4.480 2.640
elasticsearch 0.150 0.120
elasticsearch 0.230 0.070
elasticsearch 0.210 0.310
elasticsearch 0.580 0.500
elasticsearch 0.540 0.500
elasticsearch 0.760 0.610
sqlite 0.780 0.150
sqlite 0.690 0.190
sqlite 0.710 0.150
sqlite 0.600 0.180
sqlite 0.490 0.120
sqlite 0.640 0.170
sqlite 0.560 0.130
sqlite 0.710 0.130
sqlite 0.850 0.160
sqlite 0.650 0.160
sqlite 0.770 0.150
sqlite 0.760 0.180
sqlite 0.570 0.160
sqlite 0.420 0.240
sqlite 0.610 0.130
sqlite 0.610 0.160
sqlite 0.460 0.190
sqlite 0.540 0.160
sqlite 1.210 0.430
sqlite 0.790 0.140
sqlite 0.590 0.160
sqlite 0.390 0.110
sqlite 0.540 0.160
sqlite 0.670 0.170
sqlite 0.520 0.100
sqlite 0.470 0.130
sqlite 0.580 0.160
sqlite 0.820 0.170
sqlite 0.500 0.140
sqlite 0.590 0.130
sqlite 0.410 0.210
hashtable 0.230 0.790
hashtable 0.310 0.470
hashtable 0.340 0.500
hashtable 0.590 0.740
hashtable 0.210 0.860
hashtable 0.360 1.350
hashtable 0.210 0.380
hashtable 0.380 0.660
hashtable 0.370 0.380
hashtable 0.600 1.350
hashtable 0.300 0.520
hashtable 2.060 2.710
hashtable 0.260 0.800
hashtable 0.220 0.310
hashtable 0.150 0.510
hashtable 0.250 0.410
hashtable 0.290 0.620
hashtable 0.260 1.040
hashtable 0.100 0.360
hashtable 0.440 1.470
hashtable 0.760 0.420
hashtable 0.170 0.670
hashtable 0.320 1.510
hashtable 0.280 1.660
hashtable 0.300 0.840
hashtable 0.210 0.490
hashtable 0.170 0.500
hashtable 0.520 0.760
hashtable 0.280 0.560
hashtable 0.220 1.300
hashtable 0.300 0.400
iou 0.130 0.120
iou 0.180 0.140
iou 0.180 0.110
iou 0.170 0.070
iou 0.170 0.130
iou 0.210 0.070
iou 0.140 0.070
iou 0.240 0.130
iou 0.180 0.080
iou 0.170 0.080
iou 0.190 0.130
iou 0.210 0.130
iou 0.310 0.290
iou 0.420 0.080
iou 0.160 0.090
iou 0.330 0.130
iou 0.200 0.130
iou 0.440 0.440
iou 0.210 0.060
iou 0.190 0.060
iou 0.260 0.040
iou 0.270 0.080
iou 0.280 0.090
iou 0.180 0.120
iou 0.180 0.090
iou 0.170 0.070
iou 0.230 0.130
iou 0.170 0.090
iou 0.180 0.080
iou 0.260 0.170
}\dataTransferTable

\centering
\begin{tikzpicture}
    \begin{axis}[
        scale only axis,
        width=0.8\linewidth,
        height=0.48\linewidth,
        xmin=0,
        xmax=5,
        ymin=0,
        ymax=3,
        xtick={0, 0.5, ..., 5},
        ytick={0, 0.5, ..., 3},
        xlabel near ticks,
        ylabel near ticks,
        xlabel=Wait Time (s),
        ylabel=Download Time (s),
        every axis/.append style={font=\scriptsize},
        legend pos=south east,
        legend style={
            font=\scriptsize,
            % at={(0.05,0.05)}, anchor=south west,
            % at={(1.05,0.5)}, anchor=west,
            % draw=none,
            draw=black,
            fill=white
        },
        legend cell align={left},
        legend columns=1
    ]
        \addplot[
            scatter,
            only marks,
            scatter src=explicit symbolic,
            scatter/classes={
                lucene={mark=triangle*,green},
                elasticsearch={mark=diamond,cyan},
                sqlite={mark=x,blue!75},
                hashtable={mark=square,black!50},
                iou={mark=o,vintageorange}
            },
        ]
        table[x=low,y=high,meta=method]{\dataTransferTable};
        \legend{Lucene,Elasticsearch,SQLite,HashTable,Airphant}
    \end{axis}
\end{tikzpicture}
\vspace{-2mm}

\caption{Individual search latency breakdown in terms of network communication on the \texttt{Spark} dataset. Each scatter mark represents how long each individual search spends waiting and downloading. The total search latency is equal to the summation of wait time and download time. Faster searches reside in the lower left corner.}
\vspace{-2mm}

\label{fig:data_transfer_scatter}
\end{figure}

% \pgfplotstableread{
% x    y    method
% 0.1  0.15 a
% 0.45 0.27 c
% 0.02 0.17 a
% 0.06 0.1  a
% 0.9  0.5  b
% 0.5  0.3  c
% 0.85 0.52 b
% 0.12 0.05 a
% 0.73 0.45 b
% 0.53 0.25 c
% 0.76 0.5  b
% 0.55 0.32 c
% }\datatable

% \begin{figure}[t]

% \begin{tikzpicture}
% \begin{axis}[legend pos=south east]
%     \addplot[
%         scatter,only marks,scatter src=explicit symbolic,
%         scatter/classes={
%             a={mark=square*,blue},
%             b={mark=triangle*,red},
%             c={mark=o,draw=black,fill=black}
%         }
%     ]
%     table[x=x,y=y,meta=method]{\datatable};
%     \legend{Class 1,Class 2,Class 3}
% \end{axis}
% \end{tikzpicture}

% \end{figure}

==> figures/exp_data_transfer_barplot.tex <==
\begin{figure}[t]

\pgfplotstableread{
method low high
lucene 859.6774193548387 211.93548387096777
elasticsearch 909.0 572.5
sqlite 629.032258064516 165.1612903225806
hashtable 370.0 817.0967741935484
iou0 220.33333333333331 116.66666666666666
}\dataTransferTable

\centering
\begin{tikzpicture}
    \begin{axis}[
        xbar stacked,
        scale only axis,
        bar width=1.8mm,
        width=0.75\linewidth,
        height=0.25\linewidth,
        xmin=0,
        xmax=2000,
        xtick={0, 500, ..., 2000},
        minor tick num=1,
        xmajorgrids,
        xminorgrids,
        y dir=reverse,
        ytick=data,
        xlabel near ticks,
        ylabel near ticks,
        xlabel=Latency (ms),
        xlabel shift=-1mm,
        % ylabel=Download Time (s),
        yticklabels={Lucene,Elasticsearch,SQLite,HashTable,\system},
        every axis/.append style={font=\scriptsize},
        % legend pos=south east,
        legend style={
            font=\scriptsize,
            at={(0.98,0.05)}, anchor=south east,
            % at={(1.05,0.5)}, anchor=west,
            % draw=none,
            draw=black,
            fill=white
        },
        legend cell align={left},
        % legend columns=1
    ]
        \addplot [
            fill=vintageblack!70
        ] table [x=low, meta=method,y expr=\coordindex] {\dataTransferTable};
        \addplot [
            fill=vintageblack!10,
            % point meta=x,
            % nodes near coords,
            % nodes near coords align={anchor=west},
            % every node near coord/.append style={
            %     black,
            %     fill=white,
            %     fill opacity=0.75,
            %     text opacity=1,
            %     outer sep=\pgflinewidth % so the label fill doesn't overlap the plot
            % }
        ] table [x=high, meta=method,y expr=\coordindex] {\dataTransferTable};
        \legend{Wait Time,Download Time}
    \end{axis}
\end{tikzpicture}
\vspace{-2mm}

\caption{Search latency breakdown in terms of network communication on the \texttt{Spark} dataset. The total search latency is equal to the summation of wait time and download time.}
\vspace{-2mm}

\label{fig:data_transfer}
\end{figure}

% \pgfplotstableread{
% x    y    method
% 0.1  0.15 a
% 0.45 0.27 c
% 0.02 0.17 a
% 0.06 0.1  a
% 0.9  0.5  b
% 0.5  0.3  c
% 0.85 0.52 b
% 0.12 0.05 a
% 0.73 0.45 b
% 0.53 0.25 c
% 0.76 0.5  b
% 0.55 0.32 c
% }\datatable

% \begin{figure}[t]

% \begin{tikzpicture}
% \begin{axis}[legend pos=south east]
%     \addplot[
%         scatter,only marks,scatter src=explicit symbolic,
%         scatter/classes={
%             a={mark=square*,blue},
%             b={mark=triangle*,red},
%             c={mark=o,draw=black,fill=black}
%         }
%     ]
%     table[x=x,y=y,meta=method]{\datatable};
%     \legend{Class 1,Class 2,Class 3}
% \end{axis}
% \end{tikzpicture}

% \end{figure}

==> figures/exp_e2e_lookup.tex <==
\begin{figure}[t]
  \centering

% \begin{subfigure}[b]{1.0\linewidth} \centering
    \begin{tikzpicture}
    \begin{axis}[
        width=1.0\linewidth,
        height=38mm,
        ybar,
        bar width=0.015\linewidth,
        % xlabel=Corpus,
        xmin=0.5,
        xmax=7.5,
        xtick={1, 2, ..., 7},
        xticklabels={\texttt{diag(8,8,0)}, \texttt{uniform(8,8,1)}, \texttt{zipf(8,8,1)}, \texttt{Cranfield}, \texttt{HDFS}, \texttt{Windows}, \texttt{Spark}},
        xticklabel style={rotate=18},
        ylabel near ticks,
        ylabel style={align=center},
        ymin=0,
        ymax=1000,
        ytick={0, 100, ..., 1000},
        % yticklabels={0.1, 1, 10, 100, 1000},
        xticklabel style={yshift=2mm},
        xlabel style={yshift=0mm},
        % xtick style={draw=none},
        legend style={
            % at={(0.5,1.03)},anchor=south,column sep=2pt,
            at={(0.99,0.97)},anchor=north east,column sep=2pt,
            % at={(0.5,-0.4)},anchor=north,column sep=2pt,
            draw=black,fill=white,line width=.5pt,
            /tikz/every even column/.append style={column sep=5pt}
        },
        legend cell align={left},
        legend columns=3,
        area legend,
        clip=false,
        every axis/.append style={font=\footnotesize},
        % ymode=log,
        minor grid style=lightgray,
        ymajorgrids,
        % extra y ticks={10, 20, 30, 40},
        % extra y tick style={yticklabels={}},
        % ylabel shift=-2pt,
        % xlabel shift=-2pt,
        % yminorgrids,
        % ylabel shift=-4pt,
        % nodes near coords,
        % every node near coord/.append style={font=\footnotesize,anchor=west,rotate=60}
        ylabel=Lookup Latency (ms)]
    
    \addplot[thick,draw=vintageblack,fill=vintageblack,
    postaction={
        pattern=north east lines,
        pattern color=white,
    }]
    plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
    table[x=x,y=y,y error expr=\thisrowno{3}-\thisrowno{2}] {
    % table[x=x,y=y] {
    x c y    y+
    1 0 357.400546  859.454353
    2 0 410.618882  992.836816
    3 0 396.021877  800.094758
    4 0 10.795443 133.193405
    5 0 271.673016  657.487173
    6 0 237.781243  649.503443
    7 0 257.986436  631.786886
    };
    
    % \addplot[thick,draw=vintageblack!50,fill=vintageblack!50,]
    % plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
    % table[x=x,y=y,y error expr=\thisrowno{3}-\thisrowno{2}] {
    % % table[x=x,y=y] {
    % x c y    y+
    % 1 4 356.109661  741.228659
    % 2 4 4072.097707 7652.7048
    % 3 4 2455.68525  8514.786592
    % 4 4 180.38103 427.712189
    % 5 4 805.261562  1749.730464
    % 6 4 900.239906  6683.194253
    % 7 4 1136.690631 3815.579536
    % };
    
    \addplot[thick,draw=vintageorange,fill=vintageorange,]
    plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
    table[x=x,y=y,y error expr=\thisrowno{3}-\thisrowno{2}] {
    % table[x=x,y=y] {
    x c y    y+
    1 3 127.948799  305.792355
    2 3 192.273769  394.815169
    3 3 161.941161  333.084021
    4 3 42.577726 117.69961
    5 3 119.165405  340.66282
    6 3 168.5515  360.545509
    7 3 123.973529  327.130572
    };
    
    % \addplot[thick,draw=vintageorange!75,fill=vintageorange!75,]
    % % plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
    % % table[x=x,y=y,y error expr=\thisrowno{3}-\thisrowno{2}] {
    % table[x=x,y=y] {
    % x c y    y+
    % 1 2 147.228273  323.738799
    % 2 2 585.657586  426.678494
    % 3 2 198.23876 426.470784
    % 4 2 47.512428 130.205624
    % 5 2 180.816094  594.887673
    % 6 2 208.206013  456.085837
    % 7 2 186.346618  427.182425
    % };
    
    % \addplot[thick,draw=vintageorange!50,fill=vintageorange!50,]
    % % plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
    % % table[x=x,y=y,y error expr=\thisrowno{3}-\thisrowno{2}] {
    % table[x=x,y=y] {
    % x c y    y+
    % 1 1 159.095588  385.335245
    % 2 1 269.370107  528.846393
    % 3 1 238.528639  482.968215
    % 4 1 80.006324 468.513906
    % 5 1 144.213255  321.487111
    % 6 1 180.502713  412.609441
    % 7 1 167.130814  353.815115
    % };
    
    \addlegendentry{SQLite}
    % \addlegendentry{Lucene}
    \addlegendentry{\system}
    % \addlegendentry{\system-0.01}
    % \addlegendentry{\system-0.0001}
      
    \end{axis}
    \end{tikzpicture}
    
    \vspace{-2mm}
    % \caption{Retrieval latency}
    % \label{fig:exp:e2e_selected:retrieval}
% \end{subfigure}

  \caption{Term index lookup latencies of indexes on different datasets. Solid bars show average latencies while the upper error bars show 99th percentiles of measured latencies.}
  
  \label{fig:e2e_lookup}
\end{figure}


==> figures/exp_e2e_region.tex <==
\begin{figure}[t]
  \centering

\pgfplotsset{
    accfig/.style={
        width=0.75\linewidth,
        height=36mm,
        ybar,
        bar width=1.4mm,
        % xlabel=Corpus,
        xmin=0.5,
        xmax=3.5,
        xtick={1, 2, 3},
        xticklabels={
            \texttt{us-central1-c}, % \\(Iowa),
            \texttt{europe-west2-c}, % (London)},
            \texttt{asia-southeast1-b}, % (Singapore)}
        },
        % xticklabels={Iowa, London, Singapore},
        xticklabel style={rotate=10},
        ylabel near ticks,
        ylabel style={align=center},
        ymin=0,
        ymax=4400,
        ytick={0, 1000, ..., 4000},
        % yticklabels={0.1, 1, 10, 100, 1000},
        xticklabel style={yshift=2mm},
        xlabel style={yshift=0mm},
        % xtick style={draw=none},
        legend style={
            % at={(0.425,1.4)},anchor=south,column sep=2pt,
            % at={(0.99,0.97)},anchor=north east,column sep=2pt,
            % at={(0.42,-0.45)},anchor=north,column sep=2pt,
            at={(1.02,1.00)},anchor=north west,column sep=2pt,
            draw=black,fill=white,line width=.5pt,
            /tikz/every even column/.append style={column sep=5pt}
        },
        legend cell align={left},
        legend columns=1,
        area legend,
        clip=false,
        every axis/.append style={font=\scriptsize},
        % /pgfplots/ymode=log,
        /pgfplots/log origin=infty,
        minor tick num=1,
        minor grid style=lightgray,
        ymajorgrids,
        yminorgrids,
        % extra y ticks={10, 20, 30, 40},
        % extra y tick style={yticklabels={}},
        % ylabel shift=-2pt,
        % xlabel shift=-2pt,
        % yminorgrids,
        % ylabel shift=-4pt,
        % nodes near coords,
        % every node near coord/.append style={font=\footnotesize,anchor=west,rotate=60}
        },
    accfig/.belongs to family=/pgfplots/scale,
}
    \vspace{-9mm}

% \begin{subfigure}[b]{1.0\linewidth} \centering
    \begin{tikzpicture}

    \def\yclip{4800}
    \def\ycliptop{4800}
    \def\ycliplowerlower{4200}
    \def\ycliplower{4300}
    \def\yclipupper{4500}
    \def\yclipupperupper{4600}
    \newcommand\xmid[2]{#1 + #2}
    \newcommand\xlower[3]{\xmid{#1}{#2} - #3}
    \newcommand\xupper[3]{\xmid{#1}{#2} + #3}
    
    % x, x shift, x width, number
    \newcommand{\slabClipNumber}[4]{%
        \draw[fill=white,draw=white] (axis cs: \xlower{#1}{#2}{#3},\yclipupper) -- (axis cs: \xupper{#1}{#2}{#3},\yclipupperupper) -- (axis cs: \xupper{#1}{#2}{#3},\ycliplower) -- (axis cs: \xlower{#1}{#2}{#3},\ycliplowerlower) -- cycle;%
        \draw[draw=black] (axis cs: \xlower{#1}{#2}{#3},\yclipupper) -- (axis cs: \xupper{#1}{#2}{#3},\yclipupperupper);%
        \draw[draw=black] (axis cs: \xupper{#1}{#2}{#3},\ycliplower) -- (axis cs: \xlower{#1}{#2}{#3},\ycliplowerlower);%
        \node[anchor=west, rotate=90] at (axis cs: \xmid{#1}{#2},\ycliptop) {#4};%
    }
    
    \begin{axis}[accfig,
        % width=0.7\linewidth,
        ylabel=Search Latency (ms)]
    
    %%% Lucene
    \addplot[thick,draw=vintageblack,fill=vintageblack,
    postaction={
        pattern=north east lines,
        pattern color=white,
    }]
    plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
    table[x=x,y=y,y error expr=\thisrowno{3}-\thisrowno{2}] {
    % table[x=x,y=y] {
    x c y    y+
    % 1 0 254.8345557 {\yclip}
    1 0 254.8345557 3885.705658
    2 0 839.7534547 {\yclip}
    % 2 0 839.7534547 14117.8497
    3 0 2099.758349 {\yclip}
    % 3 0 2099.758349 37431.87928
    };
    % \slabClipNumber{1}{-0.17}{0.05}{3885};
    \slabClipNumber{2}{-0.25}{0.05}{14117};
    \slabClipNumber{3}{-0.25}{0.05}{37431};
    
    
    %%% Elasticsearch
    \addplot[thick,draw=vintageblack,fill=vintageblack]
    plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
    table[x=x,y=y,y error expr=\thisrowno{3}-\thisrowno{2}] {
    % table[x=x,y=y] {
    x c y    y+
    1 1 1655.994508 {\yclip}
    % 1 1 1655.994508 16474.48543
    2 1 1643.60251  {\yclip}
    % 2 1 1643.60251  16817.4931
    3 1 2128.250344 {\yclip}
    % 3 1 2128.250344 14688.09089
    };
    \slabClipNumber{1}{-0.125}{0.05}{16474};
    \slabClipNumber{2}{-0.125}{0.05}{16817};
    \slabClipNumber{3}{-0.125}{0.05}{14688};
    
    %%% SQLite
    \addplot[thick,draw=vintageblack!50,fill=vintageblack!50,]
    plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
    table[x=x,y=y,y error expr=\thisrowno{3}-\thisrowno{2}] {
    % table[x=x,y=y] {
    x c y    y+
    1 2 242.0121507 618.240363
    2 2 782.4309524 1628.206049
    % 3 2 1943.175542 {\yclip}
    3 2 1943.175542 4208.20374
    };
    % \slabClipNumber{3}{-0.044}{0.05}{4208};
    
    %%% Hash Table
    \addplot[thick,draw=vintageblack!50,fill=vintageblack!50,
    postaction={
        pattern=north east lines,
        pattern color=black,
    }]
    plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
    table[x=x,y=y,y error expr=\thisrowno{3}-\thisrowno{2}] {
    % table[x=x,y=y] {
    x c y    y+
    1 3 {\yclip} {\yclip}
    % 1 3 6781.6521 20881.15941
    2 3 {\yclip} {\yclip}
    % 2 3 7817.122712 50454.55853
    3 3 {\yclip} {\yclip}
    % 3 3 10545.37325 115839.6961
    };
    \slabClipNumber{1}{0.125}{0.05}{6781};
    \slabClipNumber{2}{0.125}{0.05}{7817};
    \slabClipNumber{3}{0.125}{0.05}{10545};
    
    % %%% MongoDB
    % \addplot[thick,draw=vintageblack,fill=white,]
    % plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
    % table[x=x,y=y,y error expr=\thisrowno{3}-\thisrowno{2}] {
    % % table[x=x,y=y] {
    % x c y    y+
    % 1 5 68.47630172 279.557162
    % 2 5 456.9122215 1081.967206
    % 3 5 1032.354213 2142.152976
    % };
    
    %%% Airphant
    \addplot[thick,draw=vintageorange,fill=vintageorange,]
    plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
    table[x=x,y=y,y error expr=\thisrowno{3}-\thisrowno{2}] {
    % table[x=x,y=y] {
    x c y    y+
    1 4 175.3187697 477.434309
    2 4 414.801396  1070.681104
    3 4 1132.139502 2783.074737
    };
    
    
    
    
    %%% space
    % \addplot[thick,draw=vintageblack!50,fill=vintageblack!50,]
    % plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
    % table[x=x,y=y,y error expr=\thisrowno{3}-\thisrowno{2}] {
    % % table[x=x,y=y] {
    % x c y    y+
    % 1 5 0.0 0.0
    % 2 5 0.0 0.0
    % 3 5 0.0 0.0
    % 4 5 0.0 0.0
    % 5 5 0.0 0.0
    % 6 5 0.0 0.0
    % 7 5 0.0 0.0
    % };
    
    % %%% Airphant on Filestore
    % \addplot[thick,draw=vintageorange,fill=vintageorange,]
    % plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
    % table[x=x,y=y,y error expr=\thisrowno{3}-\thisrowno{2}] {
    % % table[x=x,y=y] {
    % x c y    y+
    % 1 6 85.34812786 269.702287
    % 2 6 379.3031376 767.54383
    % 3 6 861.1159632 2138.973016
    % };
    
    % \addplot[thick,draw=vintageorange!75,fill=vintageorange!75,]
    % % plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
    % % table[x=x,y=y,y error expr=\thisrowno{3}-\thisrowno{2}] {
    % table[x=x,y=y] {
    % x c y    y+
    % 1 2 254.2812522 527.467323
    % 2 2 969.5631848 2641.066105
    % 3 2 405.6167708 1065.098625
    % 4 2 138.3479564 295.775295
    % 5 2 307.3329676 759.269984
    % 6 2 377.3756558 1322.527728
    % 7 2 348.9201379 825.136295
    % };
    
    % \addplot[thick,draw=vintageorange!50,fill=vintageorange!50,]
    % % plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
    % % table[x=x,y=y,y error expr=\thisrowno{3}-\thisrowno{2}] {
    % table[x=x,y=y] {
    % x c y    y+
    % 1 1 274.5159123 621.050755
    % 2 1 637.6762959 1084.87594
    % 3 1 458.2496258 1573.012455
    % 4 1 184.7343866 1594.48116
    % 5 1 265.0517705 530.12317
    % 6 1 332.4198357 713.327716
    % 7 1 315.8083193 750.085184
    % };
    
    % \draw[fill=white,draw=white] (axis cs: 1.85,1825) -- (axis cs: 2.15,1875) -- (axis cs: 2.15,1775) -- (axis cs: 1.85,1725) -- cycle;
    % \draw[draw=black] (axis cs: 1.85,1825) -- (axis cs: 2.15,1875);
    % \draw[draw=black] (axis cs: 2.15,1775) -- (axis cs: 1.85,1725);
    
    % \draw[fill=white,draw=white] (axis cs: 2.85,1825) -- (axis cs: 3.15,1875) -- (axis cs: 3.15,1775) -- (axis cs: 2.85,1725) -- cycle;
    % \draw[draw=black] (axis cs: 2.85,1825) -- (axis cs: 3.15,1875);
    % \draw[draw=black] (axis cs: 3.15,1775) -- (axis cs: 2.85,1725);
    
    % \draw[fill=white,draw=white] (axis cs: 5.85,1825) -- (axis cs: 6.15,1875) -- (axis cs: 6.15,1775) -- (axis cs: 5.85,1725) -- cycle;
    % \draw[draw=black] (axis cs: 5.85,1825) -- (axis cs: 6.15,1875);
    % \draw[draw=black] (axis cs: 6.15,1775) -- (axis cs: 5.85,1725);
    
    % \draw[fill=white,draw=white] (axis cs: 6.85,1825) -- (axis cs: 7.15,1875) -- (axis cs: 7.15,1775) -- (axis cs: 6.85,1725) -- cycle;
    % \draw[draw=black] (axis cs: 6.85,1825) -- (axis cs: 7.15,1875);
    % \draw[draw=black] (axis cs: 7.15,1775) -- (axis cs: 6.85,1725);
    
    % \node[anchor=south] at (axis cs: 1,1900) {4072};
    % \node[anchor=south] at (axis cs: 1.5,1900) {2456};
    % \node[anchor=south] at (axis cs: 2.2,1900) {6683};
    % \node[anchor=south] at (axis cs: 3,1900) {3815};
    
    \addlegendentry{Lucene}
    \addlegendentry{Elasticsearch}
    \addlegendentry{SQLite}
    \addlegendentry{HashTable}
    % \addlegendentry{MongoDB$^{*}$}
    \addlegendentry{\system}
    % \addlegendentry{\system$^{*}$}
    % \addlegendentry{\system-0.01}
    % \addlegendentry{\system-0.0001}
      
    \end{axis}
    \end{tikzpicture}
    
    % \caption{Retrieval latency}
    % \label{fig:exp:e2e_selected:retrieval}
% \end{subfigure}

  \vspace{-2mm}
  \caption{End-to-end search latencies across regions of indexes.
  The \texttt{Windows} dataset was used. 
  Solid bars show average latencies; the upper error bars show 99th percentiles.
  of measured latencies. 
%   Latencies over 6.6 seconds are truncated and labeled. 99 percentiles whose means are over the limit are omitted.
  }
  
  \label{fig:e2e_search_region}
  \vspace{-3mm}
\end{figure}
    


==> figures/exp_e2e_selected_as.tex <==
\begin{figure*}[t]
  \centering

\pgfplotsset{
    accfig/.style={
        width=0.85\linewidth,
        height=42mm,
        ybar,
        bar width=1.2mm,
        % xlabel=Corpus,
        xmin=0.5,
        xmax=7.5,
        xtick={1, 2, ..., 7},
        xticklabels={\texttt{diag(8,8,0)}, \texttt{uniform(8,8,1)}, \texttt{zipf(8,8,1)}, \texttt{Cranfield}, \texttt{HDFS}, \texttt{Windows}, \texttt{Spark}},
        % xticklabel style={rotate=18},
        ylabel near ticks,
        ylabel style={align=center},
        % ymin=0,
        ymax=10000000,
        ytick={1, 10, 100, 1000, 10000, 100000, 1000000, 10000000},
        % yticklabels={1, 10, 100, 1000, ...},
        xticklabel style={yshift=2mm},
        xlabel style={yshift=0mm},
        % xtick style={draw=none},
        legend style={
            % at={(0.5,1.55)},anchor=south,column sep=2pt,
            % at={(0.99,0.97)},anchor=north east,column sep=2pt,
            % at={(0.42,-0.45)},anchor=north,column sep=2pt,
            at={(1.02,1.0)},anchor=north west,column sep=2pt,
            draw=black,fill=white,line width=.5pt,
            /tikz/every even column/.append style={column sep=5pt}
        },
        legend cell align={left},
        legend columns=1,
        area legend,
        clip=false,
        every axis/.append style={font=\scriptsize},
        /pgfplots/ymode=log,
        /pgfplots/log origin=infty,
        minor grid style=lightgray,
        ymajorgrids,
        % extra y ticks={10, 20, 30, 40},
        % extra y tick style={yticklabels={}},
        % ylabel shift=-2pt,
        % xlabel shift=-2pt,
        % yminorgrids,
        % ylabel shift=-4pt,
        % nodes near coords,
        % every node near coord/.append style={font=\footnotesize,anchor=west,rotate=60}
        },
    accfig/.belongs to family=/pgfplots/scale,
}

% \begin{subfigure}[b]{1.0\linewidth} \centering
    \begin{tikzpicture}
    \begin{axis}[accfig,
        % width=0.7\linewidth,
        ylabel=Search Latency (ms)]
    
    %%% Lucene
    \addplot[thick,draw=vintageblack,fill=vintageblack,
    postaction={
        pattern=north east lines,
        pattern color=white,
    }]
    plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
    table[x=x,y=y,y error expr=\thisrowno{3}-\thisrowno{2}] {
    % table[x=x,y=y] {
    x c y    y+
    1 0 1321.891674 2685.048415
    2 0 16061.12763 27265.46487
    3 0 9531.471045 29269.46282
    4 0 6.796703632 239.822189
    5 0 2223.104264 7550.617328
    6 0 2099.758349 37431.87928
    7 0 3258.418332 16604.84533
    };
    
    %%% Elasticsearch
    \addplot[thick,draw=vintageblack,fill=vintageblack]
    plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
    table[x=x,y=y,y error expr=\thisrowno{3}-\thisrowno{2}] {
    % table[x=x,y=y] {
    x c y    y+
    1 1 546.5974926 4683.444322
    2 1 34067.92064 46758.9028
    3 1 3530.732237 18530.97371
    4 1 23.48080481 48.077612
    5 1 469.6573491 1904.824206
    6 1 2128.250344 14688.09089
    7 1 557.0473308 4586.264348
    };
    
    %%% SQLite
    \addplot[thick,draw=vintageblack!50,fill=vintageblack!50,]
    plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
    table[x=x,y=y,y error expr=\thisrowno{3}-\thisrowno{2}] {
    % table[x=x,y=y] {
    x c y    y+
    1 2 2124.899295 3385.997038
    2 2 3346.6223 5755.281672
    3 2 2448.838881 4614.796388
    4 2 87.70456329 930.841873
    5 2 1499.285923 3238.860338
    6 2 1943.175542 4208.20374
    7 2 2063.905187 5657.226302
    };
    
    %%% Hash Table
    \addplot[thick,draw=vintageblack!50,fill=vintageblack!50,
    postaction={
        pattern=north east lines,
        pattern color=black,
    }]
    plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
    table[x=x,y=y,y error expr=\thisrowno{3}-\thisrowno{2}] {
    % table[x=x,y=y] {
    x c y    y+
    1 3 9462.451996 9747.283055
    2 3 119265.1996 907486.4017
    3 3 40645.01975 103011.6883
    4 3 78.9855411  712.792245
    5 3 2558.572518 5989.698391
    6 3 10545.37325 115839.6961
    7 3 4721.576236 16153.8763
    };
    
    %%% Airphant
    \addplot[thick,draw=vintageorange,fill=vintageorange,]
    plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
    table[x=x,y=y,y error expr=\thisrowno{3}-\thisrowno{2}] {
    % table[x=x,y=y] {
    x c y    y+
    1 4 730.7731417 1447.299905
    2 4 1695.563014 3107.065969
    3 4 1301.547099 3324.336061
    4 4 73.33215171 708.368106
    5 4 773.4802533 1459.609839
    6 4 1132.139502 2783.074737
    7 4 956.1917029 2479.011535
    };
    
    
    
    
    %%% space
    % \addplot[thick,draw=vintageblack!50,fill=vintageblack!50,]
    % plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
    % table[x=x,y=y,y error expr=\thisrowno{3}-\thisrowno{2}] {
    % % table[x=x,y=y] {
    % x c y    y+
    % 1 5 0.0 0.0
    % 2 5 0.0 0.0
    % 3 5 0.0 0.0
    % 4 5 0.0 0.0
    % 5 5 0.0 0.0
    % 6 5 0.0 0.0
    % 7 5 0.0 0.0
    % };
    
    % %%% MongoDB
    % \addplot[thick,draw=vintageblack!50,fill=vintageblack!50,]
    % plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
    % table[x=x,y=y,y error expr=\thisrowno{3}-\thisrowno{2}] {
    % % table[x=x,y=y] {
    % x c y    y+
    % 1 5 831.3466823 1672.876741
    % 2 5 1767.146701 3197.36922
    % 3 5 1274.442591 2669.78874
    % 4 5 36.44962788 625.695675
    % 5 5 784.3092923 1739.980206
    % 6 5 1032.354213 2142.152976
    % 7 5 872.8580742 1983.94788
    % };
    
    % %%% Airphant on Filestore
    % \addplot[thick,draw=vintageorange,fill=vintageorange,]
    % plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
    % table[x=x,y=y,y error expr=\thisrowno{3}-\thisrowno{2}] {
    % % table[x=x,y=y] {
    % x c y    y+
    % 1 6 710.5342888 1148.032168
    % 2 6 1323.872044 2530.54722
    % 3 6 966.4619689 2717.55216
    % 4 6 240.7887244 627.864592
    % 5 6 764.5481597 1722.97101
    % 6 6 861.1159632 2138.973016
    % 7 6 765.0142312 1999.54494
    % };
    
    % \addplot[thick,draw=vintageorange!75,fill=vintageorange!75,]
    % % plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
    % % table[x=x,y=y,y error expr=\thisrowno{3}-\thisrowno{2}] {
    % table[x=x,y=y] {
    % x c y    y+
    % 1	2	254.2812522	527.467323
    % 2	2	969.5631848	2641.066105
    % 3	2	405.6167708	1065.098625
    % 4	2	138.3479564	295.775295
    % 5	2	307.3329676	759.269984
    % 6	2	377.3756558	1322.527728
    % 7	2	348.9201379	825.136295
    % };
    
    % \addplot[thick,draw=vintageorange!50,fill=vintageorange!50,]
    % % plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
    % % table[x=x,y=y,y error expr=\thisrowno{3}-\thisrowno{2}] {
    % table[x=x,y=y] {
    % x c y    y+
    % 1	1	274.5159123	621.050755
    % 2	1	637.6762959	1084.87594
    % 3	1	458.2496258	1573.012455
    % 4	1	184.7343866	1594.48116
    % 5	1	265.0517705	530.12317
    % 6	1	332.4198357	713.327716
    % 7	1	315.8083193	750.085184
    % };
    
    % \draw[fill=white,draw=white] (axis cs: 1.85,1825) -- (axis cs: 2.15,1875) -- (axis cs: 2.15,1775) -- (axis cs: 1.85,1725) -- cycle;
    % \draw[draw=black] (axis cs: 1.85,1825) -- (axis cs: 2.15,1875);
    % \draw[draw=black] (axis cs: 2.15,1775) -- (axis cs: 1.85,1725);
    
    % \draw[fill=white,draw=white] (axis cs: 2.85,1825) -- (axis cs: 3.15,1875) -- (axis cs: 3.15,1775) -- (axis cs: 2.85,1725) -- cycle;
    % \draw[draw=black] (axis cs: 2.85,1825) -- (axis cs: 3.15,1875);
    % \draw[draw=black] (axis cs: 3.15,1775) -- (axis cs: 2.85,1725);
    
    % \draw[fill=white,draw=white] (axis cs: 5.85,1825) -- (axis cs: 6.15,1875) -- (axis cs: 6.15,1775) -- (axis cs: 5.85,1725) -- cycle;
    % \draw[draw=black] (axis cs: 5.85,1825) -- (axis cs: 6.15,1875);
    % \draw[draw=black] (axis cs: 6.15,1775) -- (axis cs: 5.85,1725);
    
    % \draw[fill=white,draw=white] (axis cs: 6.85,1825) -- (axis cs: 7.15,1875) -- (axis cs: 7.15,1775) -- (axis cs: 6.85,1725) -- cycle;
    % \draw[draw=black] (axis cs: 6.85,1825) -- (axis cs: 7.15,1875);
    % \draw[draw=black] (axis cs: 7.15,1775) -- (axis cs: 6.85,1725);
    
    % \node[anchor=south] at (axis cs: 2,1900) {4072};
    % \node[anchor=south] at (axis cs: 3,1900) {2456};
    % \node[anchor=south] at (axis cs: 6,1900) {6683};
    % \node[anchor=south] at (axis cs: 7,1900) {3815};
    
    \addlegendentry{Lucene}
    \addlegendentry{Elasticsearch}
    \addlegendentry{SQLite}
    \addlegendentry{HashTable}
    \addlegendentry{\system}
    % \addlegendentry{MongoDB$^{*}$}
    % \addlegendentry{\system$^{*}$}
    % \addlegendentry{\system-0.01}
    % \addlegendentry{\system-0.0001}
      
    \end{axis}
    \end{tikzpicture}
    
    % \caption{Retrieval latency}
    % \label{fig:exp:e2e_selected:retrieval}
% \end{subfigure}

  \vspace{-2mm}
  \caption{End-to-end search latencies of indexes on different datasets from \textit{Asia (Singapore)}. Solid bars show average latencies while the upper error bars show 99th percentiles of measured latencies.  Notice the logarithmic scale on the y-axis.}
  
  \label{fig:e2e_search_asia}
  \vspace{-2mm}
\end{figure*}

==> figures/exp_e2e_selected_eu.tex <==
\begin{figure*}[t]
  \centering

\pgfplotsset{
    accfig/.style={
        width=0.85\linewidth,
        height=42mm,
        ybar,
        bar width=1.2mm,
        % xlabel=Corpus,
        xmin=0.5,
        xmax=7.5,
        xtick={1, 2, ..., 7},
        xticklabels={\texttt{diag(8,8,0)}, \texttt{uniform(8,8,1)}, \texttt{zipf(8,8,1)}, \texttt{Cranfield}, \texttt{HDFS}, \texttt{Windows}, \texttt{Spark}},
        % xticklabel style={rotate=18},
        ylabel near ticks,
        ylabel style={align=center},
        % ymin=0,
        ymax=10000000,
        ytick={1, 10, 100, 1000, 10000, 100000, 1000000, 10000000},
        % yticklabels={1, 10, 100, 1000, 10000, 100000, 1000000},
        xticklabel style={yshift=2mm},
        xlabel style={yshift=0mm},
        % xtick style={draw=none},
        legend style={
            % at={(0.5,1.55)},anchor=south,column sep=2pt,
            % at={(0.99,0.97)},anchor=north east,column sep=2pt,
            % at={(0.42,-0.45)},anchor=north,column sep=2pt,
            at={(1.02,1.0)},anchor=north west,column sep=2pt,
            draw=black,fill=white,line width=.5pt,
            /tikz/every even column/.append style={column sep=5pt}
        },
        legend cell align={left},
        legend columns=1,
        area legend,
        clip=false,
        every axis/.append style={font=\scriptsize},
        /pgfplots/ymode=log,
        /pgfplots/log origin=infty,
        minor grid style=lightgray,
        ymajorgrids,
        % extra y ticks={10, 20, 30, 40},
        % extra y tick style={yticklabels={}},
        % ylabel shift=-2pt,
        % xlabel shift=-2pt,
        % yminorgrids,
        % ylabel shift=-4pt,
        % nodes near coords,
        % every node near coord/.append style={font=\footnotesize,anchor=west,rotate=60}
        },
    accfig/.belongs to family=/pgfplots/scale,
}

% \begin{subfigure}[b]{1.0\linewidth} \centering
    \begin{tikzpicture}
    \begin{axis}[accfig,
        % width=0.7\linewidth,
        ylabel=Search Latency (ms)]
    
    %%% Lucene
    \addplot[thick,draw=vintageblack,fill=vintageblack,
    postaction={
        pattern=north east lines,
        pattern color=white,
    }]
    plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
    table[x=x,y=y,y error expr=\thisrowno{3}-\thisrowno{2}] {
    % table[x=x,y=y] {
    x c y    y+
    1 0 572.8089254 951.222407
    2 0 7957.058236 13205.43993
    3 0 4168.483895 13606.32159
    4 0 3.241360334 111.46959
    5 0 875.1827639 2820.877001
    6 0 839.7534547 14117.8497
    7 0 1527.858987 8065.231209
    };
    
    %%% Elasticsearch
    \addplot[thick,draw=vintageblack,fill=vintageblack]
    plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
    table[x=x,y=y,y error expr=\thisrowno{3}-\thisrowno{2}] {
    % table[x=x,y=y] {
    x c y    y+
    1 1 233.7850197 1366.522266
    2 1 33832.12281 46119.97659
    3 1 3159.419616 16110.53049
    4 1 18.86058253 52.511735
    5 1 212.843206 718.343901
    6 1 1643.60251  16817.4931
    7 1 245.6759188 1426.898492
    };
    
    %%% SQLite
    \addplot[thick,draw=vintageblack!50,fill=vintageblack!50,]
    plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
    table[x=x,y=y,y error expr=\thisrowno{3}-\thisrowno{2}] {
    % table[x=x,y=y] {
    x c y    y+
    1 2 932.7794291 1545.059984
    2 2 1305.418526 2643.745226
    3 2 1081.958393 1960.346511
    4 2 47.79461557 483.367473
    5 2 624.0733924 1381.617071
    6 2 782.4309524 1628.206049
    7 2 839.3777734 1908.36181
    };
    
    %%% Hash Table
    \addplot[thick,draw=vintageblack!50,fill=vintageblack!50,
    postaction={
        pattern=north east lines,
        pattern color=black,
    }]
    plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
    table[x=x,y=y,y error expr=\thisrowno{3}-\thisrowno{2}] {
    % table[x=x,y=y] {
    x c y    y+
    1 3 3255.952346 4205.011176
    2 3 97557.41994 2612286.755
    3 3 24311.92782 41411.92118
    4 3 40.43526768 352.028549
    5 3 1052.742456 2809.276402
    6 3 7817.122712 50454.55853
    7 3 1718.490775 6518.456685
    };
    
    %%% Airphant
    \addplot[thick,draw=vintageorange,fill=vintageorange,]
    plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
    table[x=x,y=y,y error expr=\thisrowno{3}-\thisrowno{2}] {
    % table[x=x,y=y] {
    x c y    y+
    1 4 376.8702573 710.367971
    2 4 651.4843373 1602.690007
    3 4 479.9272433 1321.765812
    4 4 37.4948442  363.950979
    5 4 289.1142445 643.895592
    6 4 414.801396  1070.681104
    7 4 326.5863024 1002.033521
    };
    
    
    
    
    %%% space
    % \addplot[thick,draw=vintageblack!50,fill=vintageblack!50,]
    % plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
    % table[x=x,y=y,y error expr=\thisrowno{3}-\thisrowno{2}] {
    % % table[x=x,y=y] {
    % x c y    y+
    % 1 5 0.0 0.0
    % 2 5 0.0 0.0
    % 3 5 0.0 0.0
    % 4 5 0.0 0.0
    % 5 5 0.0 0.0
    % 6 5 0.0 0.0
    % 7 5 0.0 0.0
    % };
    
    % %%% MongoDB
    % \addplot[thick,draw=vintageblack!50,fill=vintageblack!50,]
    % plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
    % table[x=x,y=y,y error expr=\thisrowno{3}-\thisrowno{2}] {
    % % table[x=x,y=y] {
    % x c y    y+
    % 1 5 361.2737875 818.602491
    % 2 5 625.4291365 1291.330272
    % 3 5 515.14064 1188.212549
    % 4 5 18.50545791 304.366518
    % 5 5 341.0606447 744.220938
    % 6 5 456.9122215 1081.967206
    % 7 5 383.288481  937.567456
    % };
    
    % %%% Airphant on Filestore
    % \addplot[thick,draw=vintageorange,fill=vintageorange,]
    % plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
    % table[x=x,y=y,y error expr=\thisrowno{3}-\thisrowno{2}] {
    % % table[x=x,y=y] {
    % x c y    y+
    % 1 6 318.8724304 447.758677
    % 2 6 427.5950128 869.97131
    % 3 6 391.9262599 943.427896
    % 4 6 120.9201275 320.260307
    % 5 6 329.2761966 571.547322
    % 6 6 379.3031376 767.54383
    % 7 6 339.1457389 845.012868
    % };
    
    % \addplot[thick,draw=vintageorange!75,fill=vintageorange!75,]
    % % plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
    % % table[x=x,y=y,y error expr=\thisrowno{3}-\thisrowno{2}] {
    % table[x=x,y=y] {
    % x c y    y+
    % 1	2	254.2812522	527.467323
    % 2	2	969.5631848	2641.066105
    % 3	2	405.6167708	1065.098625
    % 4	2	138.3479564	295.775295
    % 5	2	307.3329676	759.269984
    % 6	2	377.3756558	1322.527728
    % 7	2	348.9201379	825.136295
    % };
    
    % \addplot[thick,draw=vintageorange!50,fill=vintageorange!50,]
    % % plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
    % % table[x=x,y=y,y error expr=\thisrowno{3}-\thisrowno{2}] {
    % table[x=x,y=y] {
    % x c y    y+
    % 1	1	274.5159123	621.050755
    % 2	1	637.6762959	1084.87594
    % 3	1	458.2496258	1573.012455
    % 4	1	184.7343866	1594.48116
    % 5	1	265.0517705	530.12317
    % 6	1	332.4198357	713.327716
    % 7	1	315.8083193	750.085184
    % };
    
    % \draw[fill=white,draw=white] (axis cs: 1.85,1825) -- (axis cs: 2.15,1875) -- (axis cs: 2.15,1775) -- (axis cs: 1.85,1725) -- cycle;
    % \draw[draw=black] (axis cs: 1.85,1825) -- (axis cs: 2.15,1875);
    % \draw[draw=black] (axis cs: 2.15,1775) -- (axis cs: 1.85,1725);
    
    % \draw[fill=white,draw=white] (axis cs: 2.85,1825) -- (axis cs: 3.15,1875) -- (axis cs: 3.15,1775) -- (axis cs: 2.85,1725) -- cycle;
    % \draw[draw=black] (axis cs: 2.85,1825) -- (axis cs: 3.15,1875);
    % \draw[draw=black] (axis cs: 3.15,1775) -- (axis cs: 2.85,1725);
    
    % \draw[fill=white,draw=white] (axis cs: 5.85,1825) -- (axis cs: 6.15,1875) -- (axis cs: 6.15,1775) -- (axis cs: 5.85,1725) -- cycle;
    % \draw[draw=black] (axis cs: 5.85,1825) -- (axis cs: 6.15,1875);
    % \draw[draw=black] (axis cs: 6.15,1775) -- (axis cs: 5.85,1725);
    
    % \draw[fill=white,draw=white] (axis cs: 6.85,1825) -- (axis cs: 7.15,1875) -- (axis cs: 7.15,1775) -- (axis cs: 6.85,1725) -- cycle;
    % \draw[draw=black] (axis cs: 6.85,1825) -- (axis cs: 7.15,1875);
    % \draw[draw=black] (axis cs: 7.15,1775) -- (axis cs: 6.85,1725);
    
    % \node[anchor=south] at (axis cs: 2,1900) {4072};
    % \node[anchor=south] at (axis cs: 3,1900) {2456};
    % \node[anchor=south] at (axis cs: 6,1900) {6683};
    % \node[anchor=south] at (axis cs: 7,1900) {3815};
    
    \addlegendentry{Lucene}
    \addlegendentry{Elasticsearch}
    \addlegendentry{SQLite}
    \addlegendentry{HashTable}
    \addlegendentry{\system}
    % \addlegendentry{MongoDB$^{*}$}
    % \addlegendentry{\system$^{*}$}
    % \addlegendentry{\system-0.01}
    % \addlegendentry{\system-0.0001}
      
    \end{axis}
    \end{tikzpicture}
    
    % \caption{Retrieval latency}
    % \label{fig:exp:e2e_selected:retrieval}
% \end{subfigure}

  \vspace{-2mm}
  \caption{End-to-end search latencies of indexes on different datasets from \textit{Europe (London)}. Solid bars show average latencies while the upper error bars show 99th percentiles of measured latencies. Notice the logarithmic scale on the y-axis.}
  
  \label{fig:e2e_search_eu}
  \vspace{-2mm}
\end{figure*}

==> figures/exp_e2e_selected_old.tex <==
\begin{figure}[t]
  \centering

\pgfplotsset{accfig/.style={
    width=1.0\linewidth,
    height=38mm,
    ybar,
    bar width=1.2mm,
    % xlabel=Corpus,
    xmin=0.5,
    xmax=7.5,
    xtick={1, 2, ..., 7},
    xticklabels={\texttt{diag(8,8,0)}, \texttt{uniform(8,8,1)}, \texttt{zipf(8,8,1)}, \texttt{Cranfield}, \texttt{HDFS}, \texttt{Windows}, \texttt{Spark}},
    xticklabel style={rotate=18},
    ylabel near ticks,
    ylabel style={align=center},
    ymin=0,
    ymax=1800,
    ytick={0, 200, ..., 1800},
    % yticklabels={0.1, 1, 10, 100, 1000},
    xticklabel style={yshift=2mm},
    xlabel style={yshift=0mm},
    % xtick style={draw=none},
    legend style={
        % at={(0.5,1.2)},anchor=south,column sep=2pt,
        % at={(0.99,0.97)},anchor=north east,column sep=2pt,
        at={(0.42,-0.45)},anchor=north,column sep=2pt,
        draw=black,fill=white,line width=.5pt,
        /tikz/every even column/.append style={column sep=5pt}
    },
    legend cell align={left},
    legend columns=3,
    area legend,
    clip=false,
    every axis/.append style={font=\scriptsize},
    % ymode=log,
    minor grid style=lightgray,
    ymajorgrids,
    % extra y ticks={10, 20, 30, 40},
    % extra y tick style={yticklabels={}},
    % ylabel shift=-2pt,
    % xlabel shift=-2pt,
    % yminorgrids,
    % ylabel shift=-4pt,
    % nodes near coords,
    % every node near coord/.append style={font=\footnotesize,anchor=west,rotate=60}
}}

% \begin{subfigure}[b]{1.0\linewidth} \centering
    \begin{tikzpicture}
    \begin{axis}[accfig,
        % width=0.7\linewidth,
        ylabel=Search Latency (ms)]
    
    \addplot[thick,draw=vintageblack,fill=vintageblack,
    postaction={
        pattern=north east lines,
        pattern color=white,
    }]
    plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
    table[x=x,y=y,y error expr=\thisrowno{3}-\thisrowno{2}] {
    % table[x=x,y=y] {
    x c y    y+
    1	0	469.22487	975.289081
    2	0	753.2914072	1580.273992
    3	0	608.2446835	1605.451826
    4	0	60.75132531	219.090736
    5	0	393.2707457	808.350988
    6	0	372.6570876	842.414694
    7	0	399.3128382	863.841182
    };
    
    \addplot[thick,draw=vintageblack!50,fill=vintageblack!50,]
    plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
    table[x=x,y=y,y error expr=\thisrowno{3}-\thisrowno{2}] {
    % table[x=x,y=y] {
    x c y    y+
    1	4	356.1102797	741.22888
    % 2	4	4072.099037	7652.705433
    2	4	1900	1900
    % 3	4	2455.686716	8514.787842
    3	4   1900	1900
    4	4	180.3821502	427.713775
    5	4	805.2627041	1749.731742
    % 6	4	900.2409162	6683.194607
    6	4	900.2409162	1900
    % 7	4	1136.69179	3815.580769
    7	4	1136.69179	1900
    };
    
    \addplot[thick,draw=vintageorange,fill=vintageorange,]
    plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
    table[x=x,y=y,y error expr=\thisrowno{3}-\thisrowno{2}] {
    % table[x=x,y=y] {
    x c y    y+
    1	3	234.2804641	494.399881
    2	3	513.1455453	996.321521
    3	3	331.6545002	874.795758
    4	3	128.1804687	245.284867
    5	3	225.6528376	491.898939
    6	3	291.8882793	620.578197
    7	3	256.1637277	680.811308
    };
    
    % \addplot[thick,draw=vintageorange!75,fill=vintageorange!75,]
    % % plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
    % % table[x=x,y=y,y error expr=\thisrowno{3}-\thisrowno{2}] {
    % table[x=x,y=y] {
    % x c y    y+
    % 1	2	254.2812522	527.467323
    % 2	2	969.5631848	2641.066105
    % 3	2	405.6167708	1065.098625
    % 4	2	138.3479564	295.775295
    % 5	2	307.3329676	759.269984
    % 6	2	377.3756558	1322.527728
    % 7	2	348.9201379	825.136295
    % };
    
    % \addplot[thick,draw=vintageorange!50,fill=vintageorange!50,]
    % % plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
    % % table[x=x,y=y,y error expr=\thisrowno{3}-\thisrowno{2}] {
    % table[x=x,y=y] {
    % x c y    y+
    % 1	1	274.5159123	621.050755
    % 2	1	637.6762959	1084.87594
    % 3	1	458.2496258	1573.012455
    % 4	1	184.7343866	1594.48116
    % 5	1	265.0517705	530.12317
    % 6	1	332.4198357	713.327716
    % 7	1	315.8083193	750.085184
    % };
    
    \draw[fill=white,draw=white] (axis cs: 1.85,1825) -- (axis cs: 2.15,1875) -- (axis cs: 2.15,1775) -- (axis cs: 1.85,1725) -- cycle;
    \draw[draw=black] (axis cs: 1.85,1825) -- (axis cs: 2.15,1875);
    \draw[draw=black] (axis cs: 2.15,1775) -- (axis cs: 1.85,1725);
    
    \draw[fill=white,draw=white] (axis cs: 2.85,1825) -- (axis cs: 3.15,1875) -- (axis cs: 3.15,1775) -- (axis cs: 2.85,1725) -- cycle;
    \draw[draw=black] (axis cs: 2.85,1825) -- (axis cs: 3.15,1875);
    \draw[draw=black] (axis cs: 3.15,1775) -- (axis cs: 2.85,1725);
    
    \draw[fill=white,draw=white] (axis cs: 5.85,1825) -- (axis cs: 6.15,1875) -- (axis cs: 6.15,1775) -- (axis cs: 5.85,1725) -- cycle;
    \draw[draw=black] (axis cs: 5.85,1825) -- (axis cs: 6.15,1875);
    \draw[draw=black] (axis cs: 6.15,1775) -- (axis cs: 5.85,1725);
    
    \draw[fill=white,draw=white] (axis cs: 6.85,1825) -- (axis cs: 7.15,1875) -- (axis cs: 7.15,1775) -- (axis cs: 6.85,1725) -- cycle;
    \draw[draw=black] (axis cs: 6.85,1825) -- (axis cs: 7.15,1875);
    \draw[draw=black] (axis cs: 7.15,1775) -- (axis cs: 6.85,1725);
    
    \node[anchor=south] at (axis cs: 2,1900) {4072};
    \node[anchor=south] at (axis cs: 3,1900) {2456};
    \node[anchor=south] at (axis cs: 6,1900) {6683};
    \node[anchor=south] at (axis cs: 7,1900) {3815};
    
    \addlegendentry{SQLite}
    \addlegendentry{Lucene}
    \addlegendentry{\system}
    % \addlegendentry{\system-0.01}
    % \addlegendentry{\system-0.0001}
      
    \end{axis}
    \end{tikzpicture}
    
    % \caption{Retrieval latency}
    % \label{fig:exp:e2e_selected:retrieval}
% \end{subfigure}

  \vspace{-2mm}
  \caption{End-to-end search latencies of indexes on different datasets. Solid bars show average latencies while the upper error bars show 99th percentiles of measured latencies. The 99th percentiles of Lucene on \texttt{unif(8,8,1)} and \texttt{zipf(8,8,1)} are 7652 ms and 8514 ms respectively.}
  
  \label{fig:e2e_search}
  \vspace{-2mm}
\end{figure}

==> figures/exp_e2e_selected_trim.tex <==
\begin{figure*}[t]
  \centering

\pgfplotsset{accfig/.style={
    width=0.85\linewidth,
    height=36mm,
    ybar,
    bar width=1.45mm,
    % xlabel=Corpus,
    xmin=0.5,
    xmax=7.5,
    xtick={1, 2, ..., 7},
    xticklabels={\texttt{diag(8,8,0)}, \texttt{uniform(8,8,1)}, \texttt{zipf(8,8,1)}, \texttt{Cranfield}, \texttt{HDFS}, \texttt{Windows}, \texttt{Spark}},
    % xticklabel style={rotate=18},
    ylabel near ticks,
    ylabel style={align=center},
    ymin=0,
    ymax=1100,
    ytick={0, 200, ..., 1100},
    % yticklabels={0.1, 1, 10, 100, 1000},
    xticklabel style={yshift=2mm},
    xlabel style={yshift=0mm},
    % xtick style={draw=none},
    legend style={
        % at={(0.5,1.55)},anchor=south,column sep=2pt,
        % at={(0.99,0.97)},anchor=north east,column sep=2pt,
        % at={(0.42,-0.45)},anchor=north,column sep=2pt,
        at={(1.02,1.0)},anchor=north west,column sep=2pt,
        draw=black,fill=white,line width=.5pt,
        /tikz/every even column/.append style={column sep=5pt}
    },
    legend cell align={left},
    legend columns=1,
    area legend,
    clip=false,
    every axis/.append style={font=\scriptsize},
    % ymode=log,
    minor grid style=lightgray,
    ymajorgrids,
    % extra y ticks={10, 20, 30, 40},
    % extra y tick style={yticklabels={}},
    % ylabel shift=-2pt,
    % xlabel shift=-2pt,
    % yminorgrids,
    % ylabel shift=-4pt,
    % nodes near coords,
    % every node near coord/.append style={font=\footnotesize,anchor=west,rotate=60}
}}

% \begin{subfigure}[b]{1.0\linewidth} \centering
    \begin{tikzpicture}

    \def\yclip{1200}
    \def\ycliptop{1200}
    \def\ycliplowerlower{1050}
    \def\ycliplower{1075}
    \def\yclipupper{1125}
    \def\yclipupperupper{1150}
    \newcommand\xmid[2]{#1 + #2}
    \newcommand\xlower[3]{\xmid{#1}{#2} - #3}
    \newcommand\xupper[3]{\xmid{#1}{#2} + #3}
    
    % x, x shift, x width, number
    \newcommand{\slabClipNumber}[4]{%
        \draw[fill=white,draw=white] (axis cs: \xlower{#1}{#2}{#3},\yclipupper) -- (axis cs: \xupper{#1}{#2}{#3},\yclipupperupper) -- (axis cs: \xupper{#1}{#2}{#3},\ycliplower) -- (axis cs: \xlower{#1}{#2}{#3},\ycliplowerlower) -- cycle;%
        \draw[draw=black] (axis cs: \xlower{#1}{#2}{#3},\yclipupper) -- (axis cs: \xupper{#1}{#2}{#3},\yclipupperupper);%
        \draw[draw=black] (axis cs: \xupper{#1}{#2}{#3},\ycliplower) -- (axis cs: \xlower{#1}{#2}{#3},\ycliplowerlower);%
        \node[anchor=west, rotate=90] at (axis cs: \xmid{#1}{#2},\ycliptop) {#4};%
    }

    \begin{axis}[accfig,
        % width=0.7\linewidth,
        ylabel=Search Latency (ms)]
    
    %%% Lucene
    \addplot[thick,draw=vintageblack,fill=vintageblack,
    postaction={
        pattern=north east lines,
        pattern color=white,
    }]
    plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
    table[x=x,y=y,y error expr=\thisrowno{3}-\thisrowno{2}] {
    % table[x=x,y=y] {
    x c y    y+
    1 0 167.8090757 369.065725
    2 0 {\yclip}  {\yclip}
    % 2 0 2696.961581 4291.377806
    3 0 {\yclip}  {\yclip}
    % 3 0 1306.088827 4379.178431
    4 0 1.681455812 33.711669
    5 0 288.4062741 1016.93374
    6 0 254.8345557 {\yclip}
    % 6 0 254.8345557 3885.705658
    7 0 426.2369877 {\yclip}
    % 7 0 426.2369877 2207.479829
    };
    \slabClipNumber{2}{-0.22}{0.05}{2696};
    \slabClipNumber{3}{-0.22}{0.05}{1306};
    \slabClipNumber{6}{-0.22}{0.05}{3885};
    \slabClipNumber{7}{-0.22}{0.05}{2207};
    
    %%% Elasticsearch
    \addplot[thick,draw=vintageblack,fill=vintageblack]
    plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
    table[x=x,y=y,y error expr=\thisrowno{3}-\thisrowno{2}] {
    % table[x=x,y=y] {
    x c y    y+

    1 1 143.99644 {\yclip}
    % 1 1 219.99644 1703.65767
    2 1 {\yclip}  {\yclip}
    % 2 1 34204.15163 47522.60204
    3 1 {\yclip}  {\yclip}
    % 3 1 3178.250447 16227.87617
    4 1 18.14514992 57.571147
    5 1 208.6094791 902.470908
    6 1 {\yclip}  {\yclip}
    % 6 1 1655.994508 16474.48543
    7 1 228.580414  {\yclip}
    % 7 1 228.580414  1697.436458
    };
    \slabClipNumber{1}{-0.11}{0.05}{1703};
    \slabClipNumber{2}{-0.11}{0.05}{34204};
    \slabClipNumber{3}{-0.11}{0.05}{3178};
    \slabClipNumber{6}{-0.11}{0.05}{1655};
    \slabClipNumber{7}{-0.11}{0.05}{1697};
    
    %%% SQLite
    \addplot[thick,draw=vintageblack!50,fill=vintageblack!50,]
    plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
    table[x=x,y=y,y error expr=\thisrowno{3}-\thisrowno{2}] {
    % table[x=x,y=y] {
    x c y    y+
    1 2 359.275471  764.487312
    2 2 518.7315046 1081.898583
    3 2 387.5628978 746.111403
    4 2 15.06970779 160.938858
    5 2 252.9398227 694.395288
    6 2 242.0121507 618.240363
    7 2 267.5795218 632.960519
    };
    
    %%% Hash Table
    \addplot[thick,draw=vintageblack!50,fill=vintageblack!50,
    postaction={
        pattern=north east lines,
        pattern color=black,
    }]
    plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
    table[x=x,y=y,y error expr=\thisrowno{3}-\thisrowno{2}] {
    % table[x=x,y=y] {
    x c y    y+
    1 3 {\yclip}  {\yclip}
    % 1 3 2864.3413 1685.298402
    2 3 {\yclip}  {\yclip}
    % 2 3 113871.345  2913558.006
    3 3 {\yclip}  {\yclip}
    % 3 3 36396.1542  2575107.78
    4 3 15.47910109 127.370042
    5 3 423.2580287 1071.319562
    6 3 {\yclip}  {\yclip}
    % 6 3 6781.6521 20881.15941
    7 3 {\yclip}  {\yclip}
    % 7 3 3555.153054 2790.490475
    };
    \slabClipNumber{1}{0.11}{0.05}{2864};
    \slabClipNumber{2}{0.11}{0.05}{113871};
    \slabClipNumber{3}{0.11}{0.05}{36396};
    \slabClipNumber{6}{0.11}{0.05}{6781};
    \slabClipNumber{7}{0.11}{0.05}{3555};
    
    % %%% MongoDB
    % \addplot[thick,draw=vintageblack,fill=white,]
    % plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
    % table[x=x,y=y,y error expr=\thisrowno{3}-\thisrowno{2}] {
    % % table[x=x,y=y] {
    % x c y    y+
    % 1 6 90.69887766 227.778391
    % 2 6 149.4895434 410.706436
    % 3 6 142.3626088 370.890951
    % 4 6 8.5301752 69.839054
    % 5 6 54.41835473 219.24455
    % 6 6 68.47630172 279.557162
    % 7 6 66.78873436 192.578203
    % };
    
    %%% Airphant
    \addplot[thick,draw=vintageorange,fill=vintageorange,]
    plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
    table[x=x,y=y,y error expr=\thisrowno{3}-\thisrowno{2}] {
    % table[x=x,y=y] {
    x c y    y+
    1 4 114.034835  258.821839
    2 4 300.7736378 761.661508
    3 4 215.1467519 511.057993
    4 4 13.4467168  105.530441
    5 4 114.439757  242.633805
    6 4 175.3187697 477.434309
    7 4 140.4061745 373.191297
    };
    
    
    
    
    %%% space
    % \addplot[thick,draw=vintageblack!50,fill=vintageblack!50,]
    % plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
    % table[x=x,y=y,y error expr=\thisrowno{3}-\thisrowno{2}] {
    % % table[x=x,y=y] {
    % x c y    y+
    % 1 5 0.0 0.0
    % 2 5 0.0 0.0
    % 3 5 0.0 0.0
    % 4 5 0.0 0.0
    % 5 5 0.0 0.0
    % 6 5 0.0 0.0
    % 7 5 0.0 0.0
    % };
    
    % %%% Airphant on Filestore
    % \addplot[thick,draw=vintageorange,fill=vintageorange,]
    % plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
    % table[x=x,y=y,y error expr=\thisrowno{3}-\thisrowno{2}] {
    % % table[x=x,y=y] {
    % x c y    y+
    % 1 7 75.07369021 193.628036
    % 2 7 192.3042753 424.23234
    % 3 7 137.9600688 395.501925
    % 4 7 7.473911986 71.462564
    % 5 7 64.85888341 170.831273
    % 6 7 85.34812786 269.702287
    % 7 7 66.30953517 250.522702
    % };
    
    % \addplot[thick,draw=vintageorange!75,fill=vintageorange!75,]
    % % plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
    % % table[x=x,y=y,y error expr=\thisrowno{3}-\thisrowno{2}] {
    % table[x=x,y=y] {
    % x c y    y+
    % 1 2 254.2812522 527.467323
    % 2 2 969.5631848 2641.066105
    % 3 2 405.6167708 1065.098625
    % 4 2 138.3479564 295.775295
    % 5 2 307.3329676 759.269984
    % 6 2 377.3756558 1322.527728
    % 7 2 348.9201379 825.136295
    % };
    
    % \addplot[thick,draw=vintageorange!50,fill=vintageorange!50,]
    % % plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
    % % table[x=x,y=y,y error expr=\thisrowno{3}-\thisrowno{2}] {
    % table[x=x,y=y] {
    % x c y    y+
    % 1 1 274.5159123 621.050755
    % 2 1 637.6762959 1084.87594
    % 3 1 458.2496258 1573.012455
    % 4 1 184.7343866 1594.48116
    % 5 1 265.0517705 530.12317
    % 6 1 332.4198357 713.327716
    % 7 1 315.8083193 750.085184
    % };
    
    % \draw[fill=white,draw=white] (axis cs: 1.85,\ycliplower) -- (axis cs: 2.15,\yclipupper) -- (axis cs: 2.15,1775) -- (axis cs: 1.85,1725) -- cycle;
    % \draw[draw=black] (axis cs: 1.85,\ycliplower) -- (axis cs: 2.15,\yclipupper);
    % \draw[draw=black] (axis cs: 2.15,1775) -- (axis cs: 1.85,1725);
    % \node[anchor=south] at (axis cs: 2,\yclip) {4072};
    
    % \draw[fill=white,draw=white] (axis cs: 2.85,\ycliplower) -- (axis cs: 3.15,\yclipupper) -- (axis cs: 3.15,1775) -- (axis cs: 2.85,1725) -- cycle;
    % \draw[draw=black] (axis cs: 2.85,\ycliplower) -- (axis cs: 3.15,\yclipupper);
    % \draw[draw=black] (axis cs: 3.15,1775) -- (axis cs: 2.85,1725);
    % \node[anchor=south] at (axis cs: 3,\yclip) {2456};
    
    % \draw[fill=white,draw=white] (axis cs: 5.85,\ycliplower) -- (axis cs: 6.15,\yclipupper) -- (axis cs: 6.15,1775) -- (axis cs: 5.85,1725) -- cycle;
    % \draw[draw=black] (axis cs: 5.85,\ycliplower) -- (axis cs: 6.15,\yclipupper);
    % \draw[draw=black] (axis cs: 6.15,1775) -- (axis cs: 5.85,1725);
    % \node[anchor=south] at (axis cs: 6,\yclip) {6683};
    
    % \draw[fill=white,draw=white] (axis cs: 6.85,\ycliplower) -- (axis cs: 7.15,\yclipupper) -- (axis cs: 7.15,1775) -- (axis cs: 6.85,1725) -- cycle;
    % \draw[draw=black] (axis cs: 6.85,\ycliplower) -- (axis cs: 7.15,\yclipupper);
    % \draw[draw=black] (axis cs: 7.15,1775) -- (axis cs: 6.85,1725);
    % \node[anchor=south] at (axis cs: 7,\yclip) {3815};
    
    \addlegendentry{Lucene}
    \addlegendentry{Elasticsearch}
    \addlegendentry{SQLite}
    \addlegendentry{HashTable}
    % \addlegendentry{MongoDB$^{*}$}
    \addlegendentry{\system}
    % \addlegendentry{\system$^{*}$}
    % \addlegendentry{\system-0.01}
    % \addlegendentry{\system-0.0001}
      
    \end{axis}
    \end{tikzpicture}
    
    % \caption{Retrieval latency}
    % \label{fig:exp:e2e_selected:retrieval}
% \end{subfigure}

  \vspace{-2mm}
  \caption{End-to-end search latencies of indexes on different datasets. 
  Solid bars show average latencies; the upper error bars show 99th percentiles. Latencies over 1.1 seconds are truncated and labeled. 99 percentiles whose means are over the limit are omitted.}
  
  \label{fig:e2e_search}
  \vspace{-3mm}
\end{figure*}

==> figures/exp_iou_tradeoff.tex <==
\begin{figure*}[t]
  \centering
  
\pgfplotsset{tradefig/.style={
    % width=1.0\linewidth,
    width=52mm,
    height=32mm,
    xmin=1,
    xmax=16,
    % ymin=0,
    % ymax=150,
    xlabel=Number of Layers $L$,
    % ylabel=RMS Error,
    xlabel near ticks,
    ylabel near ticks,
    ylabel style={align=center},
    xtick={1, 4, 8, ..., 16},
    % xticklabels={80\%, 85\%, 90\%, 95\%, 99\%, 99.5\%},
    % ytick={0, 30, 60, 90, 120, 150},
    % yticklabels={0\%, 30\%, 60\%, 90\%, 120\%, 150\%},
    % xticklabel style={rotate=30,yshift=-2mm,anchor=east,xshift=1.5mm},
    % yticklabels={0 hr, 0.5 hr, 1 hr, 1.5 hr, 2.0 hr},
    % extra y ticks={10, 20, 30, 40},
    % extra y tick style={yticklabels={}},
    ylabel shift=-2pt,
    xlabel shift=-2pt,
    % legend columns=5,
    every axis/.append style={font=\footnotesize},
    xmajorgrids,
    ymajorgrids,
    % yminorgrids,
    minor grid style=lightgray,
    % nodes near coords,
    % every node near coord/.append style={font=\footnotesize,anchor=west,rotate=60}
}}

\begin{minipage}{0.91\textwidth}
\begin{subfigure}[b]{0.30\linewidth} % fig-3
\begin{tikzpicture}
\begin{axis}[tradefig,
    % xmin=1,
    % xmax=16,
    ymin=0.0,
    ymax=700,
    % ytick={0.02, 0.2, 2, 20, 120},
    % yticklabels={0.02, 0.2, 2, 20, 120},
    ylabel=False Positives,
    % ymode=log,
    % log origin=infty,
]


% \addplot[mark=x,mark size=1.5,mark options={solid,fill=vintageblack!50,draw=vintageblack!50},draw=vintageblack!50,densely dotted,thick,]
% table[x=x,y=y] {
% x y y+
% 1 2.83E+03 1977.000000
% 2 2.94E+00 2.000000
% 4 1.37E-05 0.000000
% 6 2.01E-10 0.000000
% 8 6.31E-15 0.000000
% 10 3.51E-19 0.000000
% 12 3.14E-23 0.000000
% 14 4.28E-27 0.000000
% 16 8.82E-31 0.000000
% };

% \addplot[mark=o,mark size=1.5,mark options={solid,fill=vintageblack!50,draw=vintageblack!50},draw=vintageblack!50,densely dashed,thick,]
% table[x=x,y=y] {
% x y y+
% 1 1.40E+03 895.990000
% 2 7.20E-01 1.000000
% 4 8.26E-07 0.000000
% 6 2.97E-12 0.000000
% 8 2.28E-17 0.000000
% 10 3.12E-22 0.000000
% 12 6.86E-27 0.000000
% 14 2.30E-31 0.000000
% 16 1.17E-35 0.000000
% };

% \addplot[mark=*,mark size=1.5,mark options={solid,fill=vintageblack!50,draw=vintageblack!50},draw=vintageblack!50,thick,]
% table[x=x,y=y] {
% x y y+
% 1 6.96E+02 599.980000
% 2 1.78E-01 0.000000
% 4 5.06E-08 0.000000
% 6 4.50E-14 0.000000
% 8 8.58E-20 0.000000
% 10 2.91E-25 0.000000
% 12 1.58E-30 0.000000
% 14 1.32E-35 0.000000
% 16 1.67E-40 0.000000
% };

% \addplot[mark=diamond*,mark size=1.5,mark options={solid,fill=vintageblack!75,draw=vintageblack!75},draw=vintageblack!75,thick,]
% table[x=x,y=y] {
% x y y+
% 1 3.47E+02 346.920000
% 2 4.43E-02 0.000000
% 4 3.13E-09 0.000000
% 6 6.93E-16 0.000000
% 8 3.29E-22 0.000000
% 10 2.78E-28 0.000000
% 12 3.76E-34 0.000000
% 14 7.80E-40 0.000000
% 16 2.46E-45 0.000000
% };





\addplot[mark=x,mark size=1.5,mark options={solid,fill=vintageblack!50,draw=vintageblack!50},draw=vintageblack!50,densely dotted,thick,]
table[x=x,y=y] {
x y y+
1 627.923924  1977.000000
2 0.133000  2.000000
4 0.000000  0.000000
6 0.000000  0.000000
8 0.000000  0.000000
10  0.000000  0.000000
12  0.000000  0.000000
14  0.000000  0.000000
16  0.000000  0.000000
};

\addplot[mark=o,mark size=1.5,mark options={solid,fill=vintageblack!50,draw=vintageblack!50},draw=vintageblack!50,densely dashed,thick,]
table[x=x,y=y] {
x y y+
1 302.799000  895.990000
2 0.022000  1.000000
4 0.000000  0.000000
6 0.000000  0.000000
8 0.000000  0.000000
10  0.000000  0.000000
12  0.000000  0.000000
14  0.000000  0.000000
16  0.000000  0.000000
};

\addplot[mark=*,mark size=1.5,mark options={solid,fill=vintageblack!50,draw=vintageblack!50},draw=vintageblack!50,thick,]
table[x=x,y=y] {
x y y+
1 146.369000  599.980000
2 0.008000  0.000000
4 0.000000  0.000000
6 0.000000  0.000000
8 0.000000  0.000000
10  0.000000  0.000000
12  0.000000  0.000000
14  0.000000  0.000000
16  0.000000  0.000000
};

\addplot[mark=diamond*,mark size=1.5,mark options={solid,fill=vintageblack!75,draw=vintageblack!75},draw=vintageblack!75,thick,]
table[x=x,y=y] {
x y y+
1 69.261000 346.920000
2 0.003000  0.000000
4 0.000000  0.000000
6 0.000000  0.000000
8 0.000000  0.000000
10  0.000000  0.000000
12  0.000000  0.000000
14  0.000000  0.000000
16  0.000000  0.000000
};

\end{axis}
\end{tikzpicture}

\vspace{-2mm}
\caption{Expected False Positives}
\label{fig:tradeoff:false-positives}
\end{subfigure}
~
\begin{subfigure}[b]{0.32\linewidth} % fig-1-1
\begin{tikzpicture}
\begin{axis}[tradefig,
    % xmin=1,
    % xmax=16,
    ymin=0,
    ymax=400,
    % ymajorgrids,
    ylabel=Search Latency\\ (ms),
    ylabel style={align=center}
    % ymode=log,
]


\addplot[mark=x,mark size=1.5,mark options={solid,fill=vintageblack!50,draw=vintageblack!50},draw=vintageblack!50,densely dotted,thick,]
table[x=x,y=y] {
x y y+
1 3556.491223 1686.233762
2 118.9485895 329.061595
4 129.8633068 351.57303
6 144.1075124 342.836463
8 141.0047557 336.150138
10 150.3838989 364.14246
12 182.883688 407.589678
14 190.2914133 412.050331
16 226.9873288 654.776125
};

\addplot[mark=o,mark size=1.5,mark options={solid,fill=vintageblack!50,draw=vintageblack!50},draw=vintageblack!50,densely dashed,thick,]
table[x=x,y=y] {
x y y+
1 389.664623 1070.310092
2 112.590511 253.445076
4 131.6417869 336.662701
6 137.1032826 347.620359
8 138.4665841 362.745256
10 154.7921694 388.247877
12 174.273529 409.972951
14 204.8457353 680.811696
16 208.052389 428.803484
};

\addplot[mark=*,mark size=1.5,mark options={solid,fill=vintageblack!50,draw=vintageblack!50},draw=vintageblack!50,thick,]
table[x=x,y=y] {
x y y+
1 313.007394 884.716614
2 124.0286866 304.843746
4 140.3383864 337.437708
6 135.558592 329.129132
8 137.9636599 296.934859
10 145.352601 354.320723
12 183.8734031 413.894515
14 205.2854843 542.946484
16 211.3238072 539.446029
};

\addplot[mark=diamond*,mark size=1.5,mark options={solid,fill=vintageblack!75,draw=vintageblack!75},draw=vintageblack!75,thick,]
table[x=x,y=y] {
x y y+
1 205.7323158 543.481332
2 112.0607596 284.034635
4 121.6284859 253.408217
6 132.1036132 326.733375
8 140.0325386 334.411803
10 152.0198835 407.242088
12 184.9503931 406.622023
14 178.0354973 378.609096
16 207.0599143 425.657182
};

\end{axis}
\end{tikzpicture}

\vspace{-2mm}
\caption{Average Search Latency}
\label{fig:tradeoff:search-latency}
\end{subfigure}
~
\begin{subfigure}[b]{0.32\linewidth} % fig-2
\begin{tikzpicture}
\begin{axis}[tradefig,
    % xmin=1,
    % xmax=16,
    ymin=0,
    ymax=200,
    % ymajorgrids,
    ylabel=Lookup Latency\\ (ms),
    ylabel style={align=center}
]

\addplot[mark=x,mark size=1.5,mark options={solid,fill=vintageblack!50,draw=vintageblack!50},draw=vintageblack!50,densely dotted,thick,]
table[x=x,y=y] {
x y y+
1  74.419574 201.168406
2 75.388089 251.505994
4 89.036914 288.167225
6 102.643262 300.385402
8 99.830441 293.433764
10 110.175756 324.438399
12 139.929445 330.430662
14 149.649558 353.890150
16 182.056049 537.472645
};

\addplot[mark=o,mark size=1.5,mark options={solid,fill=vintageblack!50,draw=vintageblack!50},draw=vintageblack!50,densely dashed,thick,]
table[x=x,y=y] {
x y y+
1 68.892829 185.389634
2 72.331924 182.472065
4 90.018134 294.383501
6 95.855153 311.562278
8 99.060380 304.281470
10 114.264125 322.426789
12 133.136600 360.885180
14 162.665561 649.424728
16 162.909999 365.952635
};

\addplot[mark=*,mark size=1.5,mark options={solid,fill=vintageblack!50,draw=vintageblack!50},draw=vintageblack!50,thick,]
table[x=x,y=y] {
x y y+
1 72.510971 172.405506
2 79.082250 212.355234
4 98.331037 294.931185
6 94.024227 286.468400
8 97.932347 227.515510
10 105.576310 309.773317
12 138.957579 363.252826
14 158.040941 449.513593
16 163.375970 411.378924
};

\addplot[mark=diamond*,mark size=1.5,mark options={solid,fill=vintageblack!75,draw=vintageblack!75},draw=vintageblack!75,thick,]
table[x=x,y=y] {
x y y+
1 67.733948 171.331992
2 71.421250 206.263227
4 81.460946 204.467995
6 89.508211 267.736802
8 99.632326 300.710824
10 110.098692 293.863872
12 144.129943 364.207071
14 138.225225 317.248117
16 162.431963 349.037050
};

\end{axis}
\end{tikzpicture}

\vspace{-2mm}
\caption{Average Term Lookup Latency}
\label{fig:tradeoff:lookup-latency}
\end{subfigure}
% ~
% \begin{subfigure}[b]{0.22\linewidth} % fig-4
% \begin{tikzpicture}
% \begin{axis}[tradefig,
%     % xmin=1,
%     % xmax=16,
%     ymin=0,
%     ymax=8500000000,
%     % ytick={0, 5000000, 10000000, 15000000, 8500000000},
%     % yticklabels={0, 5, 10, 15, 20},
%     % ymajorgrids,
%     ylabel=Storage Size (MB),
%     scaled y ticks=false,
% ]

% \addplot[mark=x,mark size=1.5,mark options={solid,fill=vintageblack!50,draw=vintageblack!50},draw=vintageblack!50,densely dotted,thick,]
% table[x=x,y=y] {
% x y y+
% 1 1889086924.00 1000
% 2 2318094197.00 1000
% 4 3176049146.00 1000
% 6 4033908246.00 1000
% 8 4891708311.00 1000
% 10  5749445109.00 1000
% 12  6607091723.00 1000
% 14  7464677611.00 1000
% 16  8322166045.00 1000
% };

% \addplot[mark=o,mark size=1.5,mark options={solid,fill=vintageblack!50,draw=vintageblack!50},draw=vintageblack!50,densely dashed,thick,]
% table[x=x,y=y] {
% x y y+
% 1 1890835969.00 1000
% 2 2319845896.00 1000
% 4 3177900683.00 1000
% 6 4035901966.00 1000
% 8 4893807549.00 1000
% 10  5751649857.00 1000
% 12  6609558871.00 1000
% 14  7467395506.00 1000
% 16  8325202466.00 1000
% };

% \addplot[mark=*,mark size=1.5,mark options={solid,fill=vintageblack!50,draw=vintageblack!50},draw=vintageblack!50,thick,]
% table[x=x,y=y] {
% x y y+
% 1 1894516581.00 1000
% 2 2323344524.00 1000
% 4 3181462516.00 1000
% 6 4039504436.00 1000
% 8 4897539508.00 1000
% 10  5755552352.00 1000
% 12  6613600093.00 1000
% 14  7471561996.00 1000
% 16  8329476795.00 1000
% };

% \addplot[mark=diamond*,mark size=1.5,mark options={solid,fill=vintageblack!75,draw=vintageblack!75},draw=vintageblack!75,thick,]
% table[x=x,y=y] {
% x y y+
% 1 1901868167.00 1000
% 2 2330773520.00 1000
% 4 3188585497.00 1000
% 6 4046724201.00 1000
% 8 4904768250.00 1000
% 10  5762820535.00 1000
% 12  6620986182.00 1000
% 14  7479119832.00 1000
% 16  8337194453.00 1000
% };

% \end{axis}
% \end{tikzpicture}

% \vspace{-2mm}
% \caption{Storage Usage}
% \label{fig:tradeoff:storage}
% \end{subfigure}
\end{minipage}
%
\begin{minipage}{0.08\textwidth}
\vspace*{-8mm}
\begin{tikzpicture}
    \begin{customlegend}[
        % legend entries={500,1000,1500,2000,2500},
        legend entries={50k,100k,200k,400k},
        legend style={
            at={(1.05,1.0)},anchor=north west,column sep=2pt,
            % at={(0.5,5)},anchor=north,column sep=2pt,
            draw=black,fill=none,line width=.5pt,
            /tikz/every even column/.append style={column sep=5pt},
            font=\scriptsize
        },
        legend columns=1,
    ]
    % \addlegendimage{vintageblack,fill=vintageblack,mark=square*,thick}
    % \addlegendimage{vintageblack!75,fill=vintageblack!75,mark=diamond*,thick}
    % \addlegendimage{vintageblack!50,fill=vintageblack!50,mark=*,thick}
    % \addlegendimage{vintageblack!50,fill=vintageblack!50,mark=o,thick}
    % \addlegendimage{vintageblack!50,fill=vintageblack,mark=x,densely dotted,thick}
    % \addlegendimage{vintageblack!50,fill=vintageblack!50,mark=x,mark size=1.5,mark options={solid,fill=vintageblack!50,draw=vintageblack!50},densely dotted,thick}
    \addlegendimage{vintageblack!50,fill=vintageblack!50,mark=o,mark size=1.5,mark options={solid,fill=vintageblack!50,draw=vintageblack!50},densely dashed,thick}
    \addlegendimage{vintageblack!50,fill=vintageblack!50,mark=*,mark size=1.5,mark options={solid,fill=vintageblack!50,draw=vintageblack!50},thick}
    \addlegendimage{vintageblack!75,fill=vintageblack!75,mark=diamond*,mark size=1.5,mark options={solid,fill=vintageblack!75,draw=vintageblack!75},thick}
    \addlegendimage{vintageblack,fill=vintageblack,mark=square*,mark size=1.5,mark options={solid,fill=vintageblack,draw=vintageblack},thick}
    \end{customlegend}
\end{tikzpicture}
\end{minipage}

% \vspace{-2mm}

\caption{Effects of numbers of bins $B$ and layers $L$ on expected number of false positives (in logarithmic scale), average search latency, and average term lookup latency, from left to right. Each line corresponds to a number of bins $B \in \{50k, 100k, 200k, 400k \}$, while x-axis corresponds to the number of layers $L$. Average search latency (not shown) for $(B = 50k, L = 1)$ is $3,556$ ms. The underlying corpus is \texttt{HDFS}.}

\vspace{-2mm}

\label{fig:tradeoff}
\end{figure*}


==> figures/exp_iou_tradeoff_small.tex <==
\begin{figure*}[t]
  \centering
  
\pgfplotsset{tradefig/.style={
    width=1.0\linewidth,
    height=37mm,
    xmin=1,
    xmax=16,
    % ymin=0,
    % ymax=150,
    % xlabel=$L$,
    % ylabel=RMS Error,
    xlabel near ticks,
    ylabel near ticks,
    ylabel style={align=center},
    xtick={1, 4, 8, ..., 16},
    % xticklabels={80\%, 85\%, 90\%, 95\%, 99\%, 99.5\%},
    % ytick={0, 30, 60, 90, 120, 150},
    % yticklabels={0\%, 30\%, 60\%, 90\%, 120\%, 150\%},
    % xticklabel style={rotate=30,yshift=-2mm,anchor=east,xshift=1.5mm},
    % yticklabels={0 hr, 0.5 hr, 1 hr, 1.5 hr, 2.0 hr},
    % extra y ticks={10, 20, 30, 40},
    % extra y tick style={yticklabels={}},
    ylabel shift=-2pt,
    xlabel shift=-2pt,
    % legend columns=5,
    every axis/.append style={font=\footnotesize},
    xmajorgrids,
    ymajorgrids,
    % yminorgrids,
    minor grid style=lightgray,
    % nodes near coords,
    % every node near coord/.append style={font=\footnotesize,anchor=west,rotate=60}
}}


\begin{tikzpicture}
    \begin{customlegend}[
        % legend entries={500,1000,1500,2000,2500},
        legend entries={1000,1500,2000,2500,3000},
        legend style={
            at={(0,0.5)},anchor=north,column sep=2pt,
            draw=black,fill=none,line width=.5pt,
            /tikz/every even column/.append style={column sep=5pt},
            font=\scriptsize
        },
        legend columns=5,
    ]
    % \addlegendimage{vintageblack,fill=vintageblack,mark=square*,thick}
    % \addlegendimage{vintageblack!75,fill=vintageblack!75,mark=diamond*,thick}
    % \addlegendimage{vintageblack!50,fill=vintageblack!50,mark=*,thick}
    % \addlegendimage{vintageblack!50,fill=vintageblack!50,mark=o,thick}
    % \addlegendimage{vintageblack!50,fill=vintageblack,mark=x,densely dotted,thick}
    \addlegendimage{vintageblack!50,fill=vintageblack!50,mark=x,mark size=1.5,mark options={solid,fill=vintageblack!50,draw=vintageblack!50},densely dotted,thick}
    \addlegendimage{vintageblack!50,fill=vintageblack!50,mark=o,mark size=1.5,mark options={solid,fill=vintageblack!50,draw=vintageblack!50},densely dashed,thick}
    \addlegendimage{vintageblack!50,fill=vintageblack!50,mark=*,mark size=1.5,mark options={solid,fill=vintageblack!50,draw=vintageblack!50},thick}
    \addlegendimage{vintageblack!75,fill=vintageblack!75,mark=diamond*,mark size=1.5,mark options={solid,fill=vintageblack!75,draw=vintageblack!75},thick}
    \addlegendimage{vintageblack,fill=vintageblack,mark=square*,mark size=1.5,mark options={solid,fill=vintageblack,draw=vintageblack},thick}
    \end{customlegend}
\end{tikzpicture}
\vspace{2mm}

\begin{subfigure}[b]{0.235\linewidth} % fig-3
\begin{tikzpicture}
\begin{axis}[tradefig,
    % xmin=1,
    % xmax=16,
    ymin=0.02,
    ymax=120,
    ytick={0.02, 0.2, 2, 20, 120},
    yticklabels={0.02, 0.2, 2, 20, 120},
    ylabel=Count,
    ymode=log,
]

\addplot[mark=x,mark size=1.5,mark options={solid,fill=vintageblack!50,draw=vintageblack!50},draw=vintageblack!50,densely dotted,thick,]
table[x=x,y=y] {
x y y+
1	109.624	989.15
2	37.378	323.88
4	13.017	88.94
6	11.871	69.96
8	14.849	71.99
10	19.973	87.99
12	27.544	98.99
14	34.786	103.94
16	50.035	124.99
};

\addplot[mark=o,mark size=1.5,mark options={solid,fill=vintageblack!50,draw=vintageblack!50},draw=vintageblack!50,densely dashed,thick,]
table[x=x,y=y] {
x y y+
1	71.12	623.62
2	18.65	259.97
4	3.839	41.96
6	2.141	18.99
8	1.972	17.0
10	2.449	16.0
12	3.283	20.99
14	4.544	20.0
16	6.386	25.0
};

\addplot[mark=*,mark size=1.5,mark options={solid,fill=vintageblack!50,draw=vintageblack!50},draw=vintageblack!50,thick,]
table[x=x,y=y] {
x y y+
1	47.376	448.75
2	9.956	158.94
4	1.347	17.99
6	0.582	6.0
8	0.437	6.0
10	0.508	6.0
12	0.556	5.0
14	0.789	7.0
16	1.0	7.99
};

\addplot[mark=diamond*,mark size=1.5,mark options={solid,fill=vintageblack!75,draw=vintageblack!75},draw=vintageblack!75,thick,]
table[x=x,y=y] {
x y y+
1	47.555	558.72
2	6.629	81.98
4	0.624	8.0
6	0.144	2.99
8	0.106	2.0
10	0.094	2.0
12	0.101	2.0
14	0.145	2.0
16	0.15	2.0
};

\addplot[mark=square*,mark size=1.5,mark options={solid,fill=vintageblack,draw=vintageblack},draw=vintageblack,thick,]
table[x=x,y=y] {
x y y+
1	36.459	406.99
2	4.78	81.9
4	0.288	5.0
6	0.07	2.0
8	0.031	1.0
10	0.031	1.0
12	0.028	1.0
14	0.024	1.0
16	0.035	1.0
};

\end{axis}
\end{tikzpicture}

\vspace{-2mm}
\caption{Average False Positives}
\label{fig:tradeoff_small:false-positives}
\end{subfigure}
~
\begin{subfigure}[b]{0.235\linewidth} % fig-1-1
\begin{tikzpicture}
\begin{axis}[tradefig,
    % xmin=1,
    % xmax=16,
    ymin=200,
    ymax=500,
    % ymajorgrids,
    ylabel=Latency (ms),
]

\addplot[mark=x,mark size=1.5,mark options={solid,fill=vintageblack!50,draw=vintageblack!50},draw=vintageblack!50,densely dotted,thick,]
table[x=x,y=y] {
x y y+
1	361.2233635	1635.255872
2	356.6369198	1472.465883
4	297.0452165	794.39655
6	363.1456196	938.912508
8	390.0539149	1664.128593
10	437.6038533	1182.86466
12	399.6152053	1169.467867
14	436.5958239	2260.074729
16	482.0978562	3198.513599
};

\addplot[mark=o,mark size=1.5,mark options={solid,fill=vintageblack!50,draw=vintageblack!50},draw=vintageblack!50,densely dashed,thick,]
table[x=x,y=y] {
x y y+
1	355.383292	1540.059536
2	283.3357176	650.24319
4	269.9550179	779.629537
6	267.7196539	717.327546
8	292.006985	772.027411
10	300.1402329	763.406823
12	312.7220692	895.777229
14	318.4510907	789.366101
16	333.7036501	833.81186
};

\addplot[mark=*,mark size=1.5,mark options={solid,fill=vintageblack!50,draw=vintageblack!50},draw=vintageblack!50,thick,]
table[x=x,y=y] {
x y y+
1	376.1268599	1942.793795
2	286.1803626	792.492437
4	274.3564567	678.467025
6	273.6732464	693.380368
8	275.9354604	836.383205
10	281.5833517	696.936311
12	304.5595107	815.759678
14	313.4387893	747.336382
16	317.9269635	792.864189
};

\addplot[mark=diamond*,mark size=1.5,mark options={solid,fill=vintageblack!75,draw=vintageblack!75},draw=vintageblack!75,thick,]
table[x=x,y=y] {
x y y+
1	267.9279935	1215.170174
2	279.7275885	1152.316712
4	280.7415174	744.939442
6	272.8066814	716.269547
8	293.0274837	1958.088561
10	294.6764277	875.158257
12	295.4416524	764.399229
14	300.4577337	735.940593
16	328.4370424	1562.471404
};

\addplot[mark=square*,mark size=1.5,mark options={solid,fill=vintageblack,draw=vintageblack},draw=vintageblack,thick,]
table[x=x,y=y] {
x y y+
1	280.5627409	2183.688926
2	302.9030015	2045.454728
4	267.692727	672.448709
6	259.2814664	654.760429
8	284.4431553	932.305637
10	265.2834463	650.222341
12	273.3311005	731.313445
14	345.3136364	958.265567
16	292.9052344	691.53931
};

\end{axis}
\end{tikzpicture}

\vspace{-2mm}
\caption{Average Search Latency}
\label{fig:tradeoff_small:search-latency}
\end{subfigure}
~
\begin{subfigure}[b]{0.235\linewidth} % fig-2
\begin{tikzpicture}
\begin{axis}[tradefig,
    % xmin=1,
    % xmax=16,
    ymin=100,
    ymax=300,
    % ymajorgrids,
    ylabel=Latency (ms),
]

\addplot[mark=x,mark size=1.5,mark options={solid,fill=vintageblack!50,draw=vintageblack!50},draw=vintageblack!50,densely dotted,thick,]
table[x=x,y=y] {
x y y+
1	138.2098046	443.333311
2	197.5336329	524.233014
4	194.3816571	528.057924
6	211.7880248	534.825116
8	224.4973371	548.511287
10	279.7995134	884.660983
12	245.5690234	565.139772
14	249.3612869	565.635747
16	256.9692295	568.311523
};

\addplot[mark=o,mark size=1.5,mark options={solid,fill=vintageblack!50,draw=vintageblack!50},draw=vintageblack!50,densely dashed,thick,]
table[x=x,y=y] {
x y y+
1	171.3645115	486.910167
2	181.2688677	408.172378
4	179.1162649	416.084372
6	182.1803284	519.650294
8	199.1442277	596.944318
10	201.3986796	537.029266
12	207.5463911	459.714977
14	222.4439582	544.721903
16	234.5336368	558.426037
};

\addplot[mark=*,mark size=1.5,mark options={solid,fill=vintageblack!50,draw=vintageblack!50},draw=vintageblack!50,thick,]
table[x=x,y=y] {
x y y+
1	167.8803514	393.721751
2	177.3289474	404.859209
4	187.8266479	516.022074
6	193.5251441	526.678306
8	187.9463702	521.145325
10	205.2492397	434.426674
12	211.8967018	538.498591
14	219.2902415	465.828598
16	233.7711319	546.418559
};

\addplot[mark=diamond*,mark size=1.5,mark options={solid,fill=vintageblack!75,draw=vintageblack!75},draw=vintageblack!75,thick,]
table[x=x,y=y] {
x y y+
1	124.4559169	409.872674
2	177.8535081	413.515699
4	197.5473667	421.436609
6	185.3373297	521.503822
8	190.0035332	534.274162
10	201.914882	450.818518
12	214.2679487	551.349793
14	219.3181907	554.673268
16	227.2660136	564.585393
};

\addplot[mark=square*,mark size=1.5,mark options={solid,fill=vintageblack,draw=vintageblack},draw=vintageblack,thick,]
table[x=x,y=y] {
x y y+
1	126.5416286	443.941174
2	175.2606889	422.961205
4	201.6557664	524.355641
6	190.6865361	453.744092
8	193.8680531	454.055964
10	198.5302905	529.443741
12	206.6968155	534.099336
14	262.6301007	834.858453
16	220.9417313	454.576668
};

\end{axis}
\end{tikzpicture}

\vspace{-2mm}
\caption{Average Lookup Latency}
\label{fig:tradeoff_small:lookup-latency}
\end{subfigure}
~
\begin{subfigure}[b]{0.235\linewidth} % fig-4
\begin{tikzpicture}
\begin{axis}[tradefig,
    % xmin=1,
    % xmax=16,
    ymin=0,
    ymax=20000000,
    ytick={0, 5000000, 10000000, 15000000, 20000000},
    yticklabels={0, 5, 10, 15, 20},
    % ymajorgrids,
    ylabel=Size (MB),
    scaled y ticks=false,
]

\addplot[mark=x,mark size=1.5,mark options={solid,fill=vintageblack!50,draw=vintageblack!50},draw=vintageblack!50,densely dotted,thick,]
table[x=x,y=y] {
x y y+
1	1253969	1000
2	2359811	1000
4	4288016	1000
6	5838294	1000
8	7269729	1000
10	8371582	1000
12	9329749	1000
14	10120454	1000
16	10849491	1000
};

\addplot[mark=o,mark size=1.5,mark options={solid,fill=vintageblack!50,draw=vintageblack!50},draw=vintageblack!50,densely dashed,thick,]
table[x=x,y=y] {
x y y+
1	1276139	1000
2	2435007	1000
4	4531153	1000
6	6439617	1000
8	8049899	1000
10	9589993	1000
12	10879293	1000
14	12059267	1000
16	13105588	1000
};

\addplot[mark=*,mark size=1.5,mark options={solid,fill=vintageblack!50,draw=vintageblack!50},draw=vintageblack!50,thick,]
table[x=x,y=y] {
x y y+
1	1305670	1000
2	2504734	1000
4	4716706	1000
6	6702655	1000
8	8581454	1000
10	10247693	1000
12	11777304	1000
14	13178306	1000
16	14502422	1000
};

\addplot[mark=diamond*,mark size=1.5,mark options={solid,fill=vintageblack!75,draw=vintageblack!75},draw=vintageblack!75,thick,]
table[x=x,y=y] {
x y y+
1	1316299	1000
2	2533722	1000
4	4814695	1000
6	6917202	1000
8	8894718	1000
10	10708296	1000
12	12415601	1000
14	14036043	1000
16	15403795	1000
};

\addplot[mark=square*,mark size=1.5,mark options={solid,fill=vintageblack,draw=vintageblack},draw=vintageblack,thick,]
table[x=x,y=y] {
x y y+
1	1331867	1000
2	2553344	1000
4	4872097	1000
6	7071272	1000
8	9087407	1000
10	11045122	1000
12	12857841	1000
14	14653170	1000
16	16165517	1000
};

\end{axis}
\end{tikzpicture}

% \vspace{-2mm}
\caption{Storage Usage}
\label{fig:tradeoff_small:storage}
\end{subfigure}


\caption{Effects of numbers of bins $B$ and layers $L$ on average number of false positives, average search latency, average term lookup latency, and index storage size, from left to right. Each line corresponds to a number of bins $B \in \{1000, 1500, \dots, 3000 \}$, while x-axis corresponds to the number of layers $L$. We use \texttt{Cranfield} as the corpus in these experiments.}

\label{fig:tradeoff_small}
\end{figure*}


==> figures/exp_relative_cost.tex <==
% \begin{figure}[t]
%     \centering
%     \begin{tikzpicture} \begin{axis}[
%         % title={$x^2-x\,y$},
%         % enlarge x limits,
%         width=1.0\linewidth,
%         view={0}{90},
%         xlabel=$n$ (bytes), ylabel=$t$,
%         small,
%         domain=1:1000000000000000,
%         domain y=0:1,
%         xmin=1,
%         xmax=1000000000000000,
%         ymin=0,
%         ymax=1,
%         % xtick={1,20,40,60,80,100},
%         yticklabel style={
%             /pgf/number format/fixed,
%             /pgf/number format/precision=2
%         },
%         xmode=log,
%         scaled y ticks=false,
%         % colormap/viridis,
%         % colormap/RdYlGn,  % \usepgfplotslibrary{colorbrewer}
%         colormap/RdBu,  % \usepgfplotslibrary{colorbrewer}
%         colorbar,
%         colorbar style={
%             yticklabel=$2^{\pgfmathprintnumber{\tick}}$
%             % yticks={-2,-1,0,1,2},
%             % yticklabels={0.25,0.5,1,2,4}
%         },
%         point meta min=-2,
%         point meta max=2
%     ]
%     \addplot3[
%         % contour gnuplot={levels={0.25,0.33,0.5,1,2,3,4},labels=false},
%         % thick,
%         surf,
%         shader=interp,
%         samples=50,
%         samples y=50,
%     ] {ln( 
%         (((26.46 * 6.49 * 0.15408) + 0.0000000002 * (9287623285 / 28012696901) * x)
%         /
%         (13.23 * 175.32 * ((1 - y)*0.007704 + y*0.15408) + 0.00000000002 * (28245668027 / 28012696901) * x ))
%     ) / ln(2)};
%     \end{axis}
%     \end{tikzpicture}
    
%     \vspace{-2mm}

%     \caption{Relative cost between local Elasticsearch and cloud-stored \system in terms of peak time $t$ and total data size where peak and trough amplitudes are fixed to $w_p = E_{ES} = 154.08$ op/s and $w_t = w_p / 20 = 7.704$ op/s.}
  
%   \label{fig:cost_compare_size}
% \end{figure}

\begin{figure}[t]
\vspace{-2mm}
    \centering
    \begin{tikzpicture}
    
    \def\Xmin{0.0}
    \def\Xmax{100.0}
    \def\DataSize{28012696901}              
    \def\Tarray{16, 8, 4, 2, 1}
    \def\Tmin{1}
    \def\Tmax{16}
    
    \begin{axis}[
        scale only axis,
        width=0.6\linewidth,
        height=0.26\linewidth,
        xlabel=Fraction of Peak Time $\tau$,
        ylabel=Relative Cost $C_E/C_A$,
        xlabel near ticks,
        ylabel near ticks,
        every axis/.append style={font=\scriptsize},
        xmin=\Xmin,
        xmax=\Xmax,
        domain=\Xmin:\Xmax,
        ymin=0.25,
        ymax=4,
        ymode=log,
        colormap/viridis,
        xtick={0, 20, 40, 60, 80, 100},
        xticklabels={0\%, 20\%, 40\%, 60\%, 80\%, 100\%},
        ytick={0.25, 0.5, 1, 2, 4},
        yticklabels={1/4, 1/2, 1, 2, 4},
        yticklabel style={
            align=right,
            inner sep=0pt,
            xshift=-0.1cm
        },
        ymajorgrids,
        minor grid style=lightgray,
        % colormap/RdYlGn,  % \usepgfplotslibrary{colorbrewer}
        % colormap/RdBu,  % \usepgfplotslibrary{colorbrewer}
        % colorbar,
        % colorbar style={
        %     title=Peak time $t$,
        %     font=\scriptsize,
        %     % ytick={0, 0.333, 0.666, 1.0},
        %     % yticklabels={$2^{-6}$, $2^{-4}$, $2^{-2}$, $2^0$}
        % },
        % point meta min=-2,
        % point meta max=2,
        legend cell align={left},
        legend style={
            font=\scriptsize,
            % at={(0.05,0.05)}, anchor=south west,
            at={(1.05,1.0)}, anchor=north west,
            % draw=none,
            draw=black,
            fill=white
        },
        % legend columns=1,
        colormap/jet,
        % colormap={reverse jet}{
        %     indices of colormap={
        %         \pgfplotscolormaplastindexof{jet},...,0 of jet}
        % },
        colorT/.style={%
            /utils/exec={%
                \PgfmathparseFPU{#1}%
                \pgfplotscolormapdefinemappedcolor{\pgfmathresult}%
            },%
            color=mapped color%
        }], %Define the variable colorT that corresponds to the color number in the colormap (from 0 to 1000)
        % point meta min=0,
        % point meta max=1000
    ]
    
    \addlegendimage{empty legend}
    \addlegendentry{\hspace{-0.4cm}Size $N$}
    
    \foreach \T in \Tarray {
        \edef\temp{\noexpand\addplot 
        [
            thick,
            domain=\Xmin:\Xmax,
            samples=50, 
            % opacity={(\T-\Tmin)*(0.5/(\Tmax-\Tmin)) + 0.5},
            colorT={(ln(\T)-ln(\Tmin))*(1000/(ln(\Tmax)-ln(\Tmin)))},
        ]{ 
            ((26.46 * 6.49 * 0.15408) + 0.0000000002 * (9287623285 / \DataSize) * \T * 1000000000000)
            /
            (13.23 * 175.3187697 * ((1 - x/100)*0.007704 + (x/100)*0.15408) + 0.00000000002 * (28245668027 / \DataSize) * \T * 1000000000000)
        };
        \noexpand\addlegendentryexpanded{$\T$ TB}
        }
        \temp
    }
    % 126.7903155375297
    % 175.3187697
    
    % \addplot[thick, dotted]{ 
    %     ((26.46 * 6.49 * 0.15408) + 0.0000000002 * (9287623285 / \DataSize) * \DataSize * 0.5)
    %     /
    %     (13.23 * 126.7903155375297 * ((1 - x)*0.007704 + (x)*0.15408) + 0.00000000002 * (28245668027 / \DataSize) * \DataSize * 0.5)
    % };
    \addplot[thick]{1.0};
        
    \end{axis}
    \end{tikzpicture}
    
    \vspace{-2mm}

    \caption{Relative cost between local Elasticsearch and cloud-stored \system in terms of fraction of peak time $\tau$ and size of indexed data $N$ (increasing from bottom to top lines). Peak and trough workloads are fixed to $A = 154.08$ op/s (throughput of a single Elasticsearch server) and $a = A / 20 = 7.704$ op/s.}
    \label{fig:cost_compare}
  
  \vspace{-2mm}
\end{figure}


==> figures/exp_relative_cost_amplitude.tex <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}
    
    \def\Xmin{1}
    \def\Xmax{100}
    \def\Ymin{0}
    \def\Ymax{0.1}
    
    \begin{axis}[
        % title={$x^2-x\,y$},
        % enlarge x limits,
        width=1.0\linewidth,
        view={0}{90},
        xlabel=$\alpha$, ylabel=$t$,
        small,
        domain=\Xmin:\Xmax,
        domain y=\Ymin:\Ymax,
        xmin=\Xmin,
        xmax=\Xmax,
        ymin=\Ymin,
        ymax=\Ymax,
        xtick={1,20,40,60,80,100},
        yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=2
        },
        scaled y ticks=false,
        % colormap/viridis,
        % colormap/RdYlGn,  % \usepgfplotslibrary{colorbrewer}
        colormap/RdBu,  % \usepgfplotslibrary{colorbrewer}
        colorbar,
        colorbar style={
            yticklabel=$2^{\pgfmathprintnumber{\tick}}$
            % yticks={-2,-1,0,1,2},
            % yticklabels={0.25,0.5,1,2,4}
        },
        point meta min=-2,
        point meta max=2
    ]
    \addplot3[
        % contour gnuplot={levels={0.25,0.33,0.5,1,2,3,4},labels=false},
        % thick,
        surf,
        shader=interp,
        samples=50,
        samples y=50,
    ] {ln(((26.46 * 6.49) / (13.23 * 126.7903155375297)) * x / (1 - y + x * y)) / ln(2)};
    % \addplot[thick,densely dotted] {(((26.46 * 6.49) / (13.23 * 175.32)) * x / 4 - 1) / (x - 1)};
    % \addplot[thick,densely dashed] {(((26.46 * 6.49) / (13.23 * 175.32)) * x / 2 - 1) / (x - 1)};
    % \addplot[thick] {(((26.46 * 6.49) / (13.23 * 175.32)) * x - 1) / (x - 1)};
    % \addplot[thick,densely dashed] {(((26.46 * 6.49) / (13.23 * 175.32)) * x / 0.5 - 1) / (x - 1)};
    % \addplot[thick,densely dotted] {(((26.46 * 6.49) / (13.23 * 175.32)) * x / 0.25 - 1) / (x - 1)};
    \end{axis}
    \end{tikzpicture}
    
    \vspace{-2mm}

    \caption{\fixed{Relative cost between local Elasticsearch and cloud-stored \system on \texttt{Windows} in terms of peak time $t$ and relative amplitude $\alpha$.}}
  
  \label{fig:cost_compare_amplitude}
\end{figure}




% \begin{figure}[t]
%     \centering
%     \begin{tikzpicture}
    
%     \def\Xmin{1}
%     \def\Xmax{100}
%     \def\Tmax{1.0}
%     \def\Tarray{0, 0.01, ..., \Tmax}
    
%     \begin{axis}[
%         % title={$x^2-x\,y$},
%         % enlarge x limits,
%         width=1.0\linewidth,
%         view={0}{90},
%         xlabel=Relative Amplitude $\alpha$,
%         ylabel=Relative Cost,
%         xlabel near ticks,
%         ylabel near ticks,
%         small,
%         xmin=\Xmin,
%         xmax=\Xmax,
%         domain=\Xmin:\Xmax,
%         % domain y=0:1,
%         ymin=0.0625,
%         ymax=7,
%         % xtick={1000,1000000,1000000000,1000000000000,1000000000000000},
%         % xticklabels={1KB, 1MB, 1GB, 1TB, 1PB},
%         % xtick={1073741824, 1099511627776,1125899906842624},
%         % xticklabels={1GB, 1TB, 1PB},
%         % xmode=log,
%         ymode=log,
%         scaled y ticks=false,
%         colormap/Spectral,
%         ytick={0.125, 0.25, 0.5, 1, 2, 4},
%         yticklabels={$\frac{1}{8}$, $\frac{1}{4}$, $\frac{1}{2}$, 1, 2, 4},
%         % colormap/RdYlGn,  % \usepgfplotslibrary{colorbrewer}
%         % colormap/RdBu,  % \usepgfplotslibrary{colorbrewer}
%         colorbar,
%         colorbar style={
%             title=Peak time $t$,
%             font=\scriptsize,
%         },
%         % point meta min=-2,
%         % point meta max=2,
%         % legend style={
%         %     font=\scriptsize,
%         %     at={(1.03,0.5)},
%         %     anchor=west,
%         %     % draw=none,
%         %     draw=black,
%         %     fill=white
%         % },
%         % legend columns=1,
%         colormap/jet,
%         colorT/.style={/utils/exec={\PgfmathparseFPU{#1}%
%         \pgfplotscolormapdefinemappedcolor{\pgfmathresult}},color=mapped color}], %Define the variable colorT that corresponds to the color number in the colormap (from 0 to 1000)
%     ]
    
%     % \addlegendimage{empty legend}
%     % \addlegendentry{\hspace{-.6cm}\textbf{$t$}}
    
%     \foreach \T in \Tarray {
%         \edef\temp{\noexpand\addplot 
%         [
%             domain=\Xmin:\Xmax,
%             samples=50, 
%             colorT={\T*(1000/\Tmax)}
%         ]{ 
%             ((26.46 * 6.49) / (13.23 * 175.32)) * x / (1 - \T + x * \T)
%         };
%         % \noexpand\addlegendentryexpanded{$\T$}
%         }
%         \temp
%     }
    
%         % \addplot +[mark=none]
        
%     % \addplot[thick,densely dotted] {(((26.46 * 6.49) / (13.23 * 175.32)) * x / 4 - 1) / (x - 1)};
%     % \addplot[thick,densely dashed] {(((26.46 * 6.49) / (13.23 * 175.32)) * x / 2 - 1) / (x - 1)};
%     % \addplot[thick] {(((26.46 * 6.49) / (13.23 * 175.32)) * x - 1) / (x - 1)};
%     % \addplot[thick,densely dashed] {(((26.46 * 6.49) / (13.23 * 175.32)) * x / 0.5 - 1) / (x - 1)};
%     % \addplot[thick,densely dotted] {(((26.46 * 6.49) / (13.23 * 175.32)) * x / 0.25 - 1) / (x - 1)};
%     \end{axis}
%     \end{tikzpicture}
    
%     \vspace{-2mm}

%     \caption{Relative cost between local Elasticsearch and cloud-stored \system on \texttt{Windows} in terms of peak time $t$ and relative amplitude $\alpha$.}
  
%   \label{fig:cost_compare_size}
% \end{figure}


==> figures/exp_relative_cost_size.tex <==
% \begin{figure}[t]
%     \centering
%     \begin{tikzpicture} \begin{axis}[
%         % title={$x^2-x\,y$},
%         % enlarge x limits,
%         width=1.0\linewidth,
%         view={0}{90},
%         xlabel=$n$ (bytes), ylabel=$t$,
%         small,
%         domain=1:1000000000000000,
%         domain y=0:1,
%         xmin=1,
%         xmax=1000000000000000,
%         ymin=0,
%         ymax=1,
%         % xtick={1,20,40,60,80,100},
%         yticklabel style={
%             /pgf/number format/fixed,
%             /pgf/number format/precision=2
%         },
%         xmode=log,
%         scaled y ticks=false,
%         % colormap/viridis,
%         % colormap/RdYlGn,  % \usepgfplotslibrary{colorbrewer}
%         colormap/RdBu,  % \usepgfplotslibrary{colorbrewer}
%         colorbar,
%         colorbar style={
%             yticklabel=$2^{\pgfmathprintnumber{\tick}}$
%             % yticks={-2,-1,0,1,2},
%             % yticklabels={0.25,0.5,1,2,4}
%         },
%         point meta min=-2,
%         point meta max=2
%     ]
%     \addplot3[
%         % contour gnuplot={levels={0.25,0.33,0.5,1,2,3,4},labels=false},
%         % thick,
%         surf,
%         shader=interp,
%         samples=50,
%         samples y=50,
%     ] {ln( 
%         (((26.46 * 6.49 * 0.15408) + 0.0000000002 * (9287623285 / 28012696901) * x)
%         /
%         (13.23 * 175.32 * ((1 - y)*0.007704 + y*0.15408) + 0.00000000002 * (28245668027 / 28012696901) * x ))
%     ) / ln(2)};
%     \end{axis}
%     \end{tikzpicture}
    
%     \vspace{-2mm}

%     \caption{Relative cost between local Elasticsearch and cloud-stored \system in terms of peak time $t$ and total data size where peak and trough amplitudes are fixed to $w_p = E_{ES} = 154.08$ op/s and $w_t = w_p / 20 = 7.704$ op/s.}
  
%   \label{fig:cost_compare_size}
% \end{figure}

\begin{figure}[t]
    \centering
    \begin{tikzpicture}
    
    \def\Xmin{1000000000}                 
    \def\Xmax{1000000000000000}                   
    \def\Tarray{-6, -5.5, ..., 0}
    \def\Tmin{-6}
    \def\Tmax{0}
    
    \begin{axis}[
        % title={$x^2-x\,y$},
        % enlarge x limits,
        width=1.0\linewidth,
        view={0}{90},
        xlabel=$n$ (bytes),
        ylabel=Relative Cost,
        xlabel near ticks,
        ylabel near ticks,
        small,
        xmin=\Xmin,
        xmax=\Xmax,
        domain=\Xmin:\Xmax,
        % domain y=0:1,
        ymin=0.0625,
        ymax=5,
        % xtick={1000,1000000,1000000000,1000000000000,1000000000000000},
        % xticklabels={1KB, 1MB, 1GB, 1TB, 1PB},
        % xtick={1073741824, 1099511627776,1125899906842624},
        % xticklabels={1GB, 1TB, 1PB},
        xmode=log,
        ymode=log,
        scaled y ticks=false,
        colormap/viridis,
        ytick={0.125, 0.25, 0.5, 1, 2, 4},
        yticklabels={$\frac{1}{8}$, $\frac{1}{4}$, $\frac{1}{2}$, 1, 2, 4},
        % colormap/RdYlGn,  % \usepgfplotslibrary{colorbrewer}
        % colormap/RdBu,  % \usepgfplotslibrary{colorbrewer}
        colorbar,
        colorbar style={
            title=Peak time $t$,
            font=\scriptsize,
            ytick={0, 0.333, 0.666, 1.0},
            yticklabels={$2^{-6}$, $2^{-4}$, $2^{-2}$, $2^0$}
        },
        % point meta min=-2,
        % point meta max=2,
        % legend style={
        %     font=\scriptsize,
        %     at={(1.03,0.5)},
        %     anchor=west,
        %     % draw=none,
        %     draw=black,
        %     fill=white
        % },
        % legend columns=1,
        colormap/jet,
        colorT/.style={/utils/exec={\PgfmathparseFPU{#1}%
        \pgfplotscolormapdefinemappedcolor{\pgfmathresult}},color=mapped color}], %Define the variable colorT that corresponds to the color number in the colormap (from 0 to 1000)
        point meta min=0,
        point meta max=1000
    ]
    
    % \addlegendimage{empty legend}
    % \addlegendentry{\hspace{-.6cm}\textbf{$t$}}
    
    \foreach \T in \Tarray {
        \edef\temp{\noexpand\addplot 
        [
            domain=\Xmin:\Xmax,
            samples=50, 
            colorT={(\T-\Tmin)*(1000/(\Tmax-\Tmin))}
        ]{ 
            ((26.46 * 6.49 * 0.15408) + 0.0000000002 * (9287623285 / 28012696901) * x)
            /
            (13.23 * 126.7903155375297 * ((1 - 2^\T)*0.007704 + (2^\T)*0.15408) + 0.00000000002 * (28245668027 / 28012696901) * x )
        };
        % \noexpand\addlegendentryexpanded{$\T$}
        }
        \temp
    }
    
        % \addplot +[mark=none]
        
    % \addplot[thick,densely dotted] {(((26.46 * 6.49) / (13.23 * 175.32)) * x / 4 - 1) / (x - 1)};
    % \addplot[thick,densely dashed] {(((26.46 * 6.49) / (13.23 * 175.32)) * x / 2 - 1) / (x - 1)};
    % \addplot[thick] {(((26.46 * 6.49) / (13.23 * 175.32)) * x - 1) / (x - 1)};
    % \addplot[thick,densely dashed] {(((26.46 * 6.49) / (13.23 * 175.32)) * x / 0.5 - 1) / (x - 1)};
    % \addplot[thick,densely dotted] {(((26.46 * 6.49) / (13.23 * 175.32)) * x / 0.25 - 1) / (x - 1)};
    \end{axis}
    \end{tikzpicture}
    
    \vspace{-2mm}

    \caption{\fixed{Relative cost between local Elasticsearch and cloud-stored \system in terms of peak time $t$ and total data size where peak and trough workloads are fixed to $a_p = E_{ES} = 154.08$ op/s and $a_t = a_p / 20 = 7.704$ op/s.} \tofix{x-axis in term of GB, peak time in percentage, fixing dataset size + annotate}}
  
  \label{fig:cost_compare_size}
\end{figure}


==> figures/exp_scalability.tex <==
\begin{figure}[t]
  \centering

\pgfplotsset{latfig/.style={
    width=1.0\linewidth,
    height=30mm,
    xmin=10000,
    xmax=100000000,
    ymin=0,
    ymax=150,
    % xlabel=$n_w$,
    % ylabel=RMS Error,
    xlabel near ticks,
    ylabel near ticks,
    ylabel style={align=center},
    xtick={1000, 10000, 100000, 1000000, 10000000, 100000000},
    % xtick={0, 10, ..., 100},
    % xticklabels={80\%, 85\%, 90\%, 95\%, 99\%, 99.5\%},
    % yticklabels={0\%, 30\%, 60\%, 90\%, 120\%, 150\%},
    % xticklabel style={rotate=30,yshift=-2mm,anchor=east,xshift=1.5mm},
    % yticklabels={0 hr, 0.5 hr, 1 hr, 1.5 hr, 2.0 hr},
    % extra y ticks={10, 20, 30, 40},
    % extra y tick style={yticklabels={}},
    ylabel shift=-2pt,
    xlabel shift=-2pt,
    % legend columns=5,
    every axis/.append style={font=\footnotesize},
    % ymajorgrids,
    % yminorgrids,
    minor grid style=lightgray,
    % nodes near coords,
    % every node near coord/.append style={font=\footnotesize,anchor=west,rotate=60}
}}
  
\pgfplotsset{accfig/.style={
    width=1.0\linewidth,
    height=30mm,
    xmin=1000,
    xmax=100000000,
    ymin=0,
    ymax=150,
    % xlabel=$n_w$,
    % ylabel=RMS Error,
    xlabel near ticks,
    ylabel near ticks,
    ylabel style={align=center},
    xtick={1000, 10000, 100000, 1000000, 10000000, 100000000},
    % xtick={0, 10, ..., 100},
    % xticklabels={80\%, 85\%, 90\%, 95\%, 99\%, 99.5\%},
    ytick={100000, 1000000, 10000000, 100000000, 1000000000, 10000000000, 100000000000},
    % yticklabels={0\%, 30\%, 60\%, 90\%, 120\%, 150\%},
    % xticklabel style={rotate=30,yshift=-2mm,anchor=east,xshift=1.5mm},
    % yticklabels={0 hr, 0.5 hr, 1 hr, 1.5 hr, 2.0 hr},
    % extra y ticks={10, 20, 30, 40},
    % extra y tick style={yticklabels={}},
    ylabel shift=-2pt,
    xlabel shift=-2pt,
    % legend columns=5,
    every axis/.append style={font=\footnotesize},
    % ymajorgrids,
    % yminorgrids,
    minor grid style=lightgray,
    % nodes near coords,
    % every node near coord/.append style={font=\footnotesize,anchor=west,rotate=60}
}}

% \hspace*{-10mm}
\begin{minipage}{\linewidth}
\begin{subfigure}[t]{0.49\linewidth} % fig-1-2
\begin{tikzpicture}
\begin{axis}[latfig,
    xmin=1000,
    xmax=100000000,
    % xticklabels={,,},
    xlabel={Corpus Size ($N$)},
    ymin=0,
    ymax=1000,
    ymajorgrids,
    xmode=log,
    ylabel=Latency (ms),
]

\addplot[mark=square*,mark size=1.5,mark options={fill=vintageblack,draw=vintageblack},
thick,draw=vintageblack,
]
table[x=x,y=y] {
d i x y y+
1 0 1000.0  95.58867843 350.443528
2 0 10000.0 87.57689551 271.320705
3 0 100000.0  204.3604294 1441.04348
4 0 1000000.0 400.9508311 849.639522
5 0 10000000.0  554.6306086 1095.605413
6 0 100000000.0 753.2914072 1580.273992
};

\addplot[mark=diamond*,mark size=1.5,mark options={fill=vintageblack!50,draw=vintageblack!50},
thick,draw=vintageblack!50,
]
table[x=x,y=y] {
d i x y y+
1 4 1000.0  81.02231721 189.49137
2 4 10000.0 164.3754797 2000.931325
3 4 100000.0  394.416931  1590.60031
4 4 1000000.0 916.285699  1869.180975
5 4 10000000.0  2250.394852 3488.20624
6 4 100000000.0 4072.099037 7652.705433
};

\addplot[mark=*,mark size=1.5,mark options={fill=vintageorange,draw=vintageorange},
thick,draw=vintageorange,
]
table[x=x,y=y] {
d i x y y+
1 3 1000.0  112.4035973 268.522145
2 3 10000.0 135.0944877 344.890356
3 3 100000.0  174.9755055 1290.007499
4 3 1000000.0 302.2036343 844.402571
5 3 10000000.0  519.9222861 3444.690037
6 3 100000000.0 513.1455453 996.321521
};

% \addplot[mark=o,mark size=1.5,mark options={fill=vintageorange!75,draw=vintageorange!75},
% thick,draw=vintageorange!75,
% ]
% table[x=x,y=y] {
% d i x y y+
% 1 2 1000.0  123.3389066 280.86039
% 2 2 10000.0 146.182111  311.482125
% 3 2 100000.0  189.0804143 658.927098
% 4 2 1000000.0 323.4344579 1056.009528
% 5 2 10000000.0  485.8809984 923.215086
% 6 2 100000000.0 708.1995253 3427.113514
% };

% \addplot[mark=x,mark size=1.5,mark options={fill=vintageorange!50,draw=vintageorange!50},
% thick,draw=vintageorange!50,
% ]
% table[x=x,y=y] {
% d i x y y+
% 1 1 1000.0  112.9882248 250.864365
% 2 1 10000.0 132.0911788 304.907399
% 3 1 100000.0  163.1951338 327.837541
% 4 1 1000000.0 327.1205099 2662.106012
% 5 1 10000000.0  505.432478  2394.175289
% 6 1 100000000.0 637.6762959 1084.87594
% };

\node[anchor=north west,fill=white,draw=black] at (rel axis cs:0.0,1.0) {dataset: \texttt{unif}};
\end{axis}
\end{tikzpicture}
\end{subfigure}%
\begin{subfigure}[t]{0.49\linewidth} % fig-1-3
\begin{tikzpicture}
\begin{axis}[latfig,
    xmin=1000,
    xmax=100000000,
    % xticklabels={,,},
    xlabel={Corpus Size ($N$)},
    ymin=0,
    ymax=800,
    ymajorgrids,
    xmode=log,
    ylabel=Latency (ms),
    ]

\addplot[mark=square*,mark size=1.5,mark options={fill=vintageblack,draw=vintageblack},
thick,draw=vintageblack,
]
table[x=x,y=y] {
d i x y y+
1 0 1000.0  77.41731738 198.156146
2 0 10000.0 77.58385079 222.955814
3 0 100000.0  129.6302303 320.516115
4 0 1000000.0 251.1510753 640.893597
5 0 10000000.0  405.0685597 1185.182803
6 0 100000000.0 608.2446835 1605.451826
};

\addplot[mark=diamond*,mark size=1.5,mark options={fill=vintageblack!50,draw=vintageblack!50},
thick,draw=vintageblack!50,
]
table[x=x,y=y] {
d i x y y+
1 4 1000.0  105.0240494 1061.365303
2 4 10000.0 138.0492522 392.500968
3 4 100000.0  279.9357025 915.891389
4 4 1000000.0 756.314464  3960.526501
5 4 10000000.0  1230.006205 4544.676516
6 4 100000000.0 2455.686716 8514.787842
};

\addplot[mark=*,mark size=1.5,mark options={fill=vintageorange,draw=vintageorange},
thick,draw=vintageorange,
]
table[x=x,y=y] {
d i x y y+
1 3 1000.0  177.6596509 1829.479016
2 3 10000.0 125.9759531 220.422271
3 3 100000.0  151.1214629 297.240302
4 3 1000000.0 200.5601164 450.504099
5 3 10000000.0  267.3325568 804.330773
6 3 100000000.0 331.6545002 874.795758
};

% \addplot[mark=o,mark size=1.5,mark options={fill=vintageorange!75,draw=vintageorange!75},
% thick,draw=vintageorange!75,
% ]
% table[x=x,y=y] {
% d i x y y+
% 1 2 1000.0  132.0406731 265.688852
% 2 2 10000.0 119.8940384 253.933673
% 3 2 100000.0  140.7466294 351.114297
% 4 2 1000000.0 231.9792465 645.004144
% 5 2 10000000.0  310.552387  828.495132
% 6 2 100000000.0 405.6167708 1065.098625
% };

% \addplot[mark=x,mark size=1.5,mark options={fill=vintageorange!50,draw=vintageorange!50},
% thick,draw=vintageorange!50,
% ]
% table[x=x,y=y] {
% d i x y y+
% 1 1 1000.0  131.4302744 226.317729
% 2 1 10000.0 124.4494363 302.827609
% 3 1 100000.0  147.362196  292.877634
% 4 1 1000000.0 220.1313189 537.252654
% 5 1 10000000.0  329.8892529 896.358648
% 6 1 100000000.0 458.2496258 1573.012455
% };

\node[anchor=north west,fill=white,draw=black] at (rel axis cs:0.0,1.0) {dataset: \texttt{zipf}};
\end{axis}
\end{tikzpicture}
\end{subfigure}
\vspace{-2mm}
\subcaption{Search Latency}
\label{fig:scalability:search}
\end{minipage}

\begin{minipage}{\linewidth}
\begin{subfigure}[t]{0.49\linewidth} % fig-3-2
\begin{tikzpicture}
\begin{axis}[accfig,
    xmin=10000,
    xmax=100000000,
    ymin=100000,
    ymax=100000000000,
    % ytick={1048576, 16777216, 268435456, 4294967296, 68719476736},
    % yticklabels={1, 16, 256, 4096, 65536},
    ymajorgrids,
    xmode=log,
    ymode=log,
    xlabel={Corpus Size ($N$)},
    ylabel=Size (bytes),
]

\addplot[mark=square*,mark size=1.5,mark options={fill=vintageblack,draw=vintageblack},
thick,draw=vintageblack,
]
table[x=x,y=y] {
d i x y y+
1 0 1000.0  155760.0  2994.793551
2 0 10000.0 1495152.0 3131.72917
3 0 100000.0  16138352.0  4507.446448
4 0 1000000.0 188354672.0 18650.137062
5 0 10000000.0  1973407856.0  157881.299363
6 0 100000000.0 20654076016.0 1813856.459056
};

\addplot[mark=diamond*,mark size=1.5,mark options={fill=vintageblack!50,draw=vintageblack!50},
thick,draw=vintageblack!50,
]
table[x=x,y=y] {
d i x y y+
1 4 1000.0  74536.0 3560.556629
2 4 10000.0 868070.0  4161.614321
3 4 100000.0  10130307.0  5510.836694
4 4 1000000.0 134768626.0 34955.785409
5 4 10000000.0  1539400250.0  263876.141188
6 4 100000000.0 17019830454.0 2555482.199943
};

\addplot[mark=*,mark size=1.5,mark options={fill=vintageorange,draw=vintageorange},
thick,draw=vintageorange,
]
table[x=x,y=y] {
d i x y y+
1 3 1000.0  127422.0  4405.129893
2 3 10000.0 2391762.0 4781.223334
3 3 100000.0  23969307.0  6595.259867
4 3 1000000.0 253013289.0 21900.217053
5 3 10000000.0  2546106835.0  179537.839505
6 3 100000000.0 38867173082.0 3329719.404171
};

% \addplot[mark=o,mark size=1.5,mark options={fill=vintageorange!75,draw=vintageorange!75},
% thick,draw=vintageorange!75,
% ]
% table[x=x,y=y] {
% d i x y y+
% 1 2 1000.0  127460.0  4332.120596
% 2 2 10000.0 2391762.0 4787.049097
% 3 2 100000.0  23969307.0  6510.499759
% 4 2 1000000.0 377689392.0 32591.102864
% 5 2 10000000.0  3817081985.0  274374.303424
% 6 2 100000000.0 38867173082.0 3640034.378256
% };

% \addplot[mark=x,mark size=1.5,mark options={fill=vintageorange!50,draw=vintageorange!50},
% thick,draw=vintageorange!50,
% ]
% table[x=x,y=y] {
% d i x y y+
% 1 1 1000.0  127460.0  4145.035209
% 2 1 10000.0 3462321.0 5290.686432
% 3 1 100000.0  34686571.0  7564.77093
% 4 1 1000000.0 377689392.0 42345.264849
% 5 1 10000000.0  5087901627.0  358318.277787
% 6 1 100000000.0 51819162833.0 4826136.365268
% };

\node[anchor=north west,fill=white,draw=black] at (rel axis cs:0.0,1.0) {dataset: \texttt{unif}};
\end{axis}
\end{tikzpicture}
\end{subfigure} %
\begin{subfigure}[t]{0.49\linewidth} % fig-3-3
\begin{tikzpicture}
\begin{axis}[accfig,
    xmin=10000,
    xmax=100000000,
    ymin=100000,
    ymax=100000000000,
    % ytick={1048576, 16777216, 268435456, 4294967296, 68719476736},
    % yticklabels={1, 16, 256, 4096, 65536},
    ymajorgrids,
    xmode=log,
    ymode=log,
    xlabel={Corpus Size ($N$)},
    ylabel=Size (bytes),
    ]

\addplot[mark=square*,mark size=1.5,mark options={fill=vintageblack,draw=vintageblack},
thick,draw=vintageblack,
]
table[x=x,y=y] {
d i x y y+
1 0 1000.0  147568.0  3057.612046
2 0 10000.0 1331312.0 3131.896759
3 0 100000.0  13832304.0  4462.802827
4 0 1000000.0 156369008.0 15422.307603
5 0 10000000.0  1580847216.0  127391.928623
6 0 100000000.0 16159735920.0 1430080.25772
};

\addplot[mark=diamond*,mark size=1.5,mark options={fill=vintageblack!50,draw=vintageblack!50},
thick,draw=vintageblack!50,
]
table[x=x,y=y] {
d i x y y+
1 4 1000.0  54623.0 3574.503421
2 4 10000.0 585231.0  3863.219679
3 4 100000.0  6388081.0 5256.904088
4 4 1000000.0 75423424.0  19213.155614
5 4 10000000.0  794340401.0 133086.828953
6 4 100000000.0 8365417390.0  1167300.754987
};

\addplot[mark=*,mark size=1.5,mark options={fill=vintageorange,draw=vintageorange},
thick,draw=vintageorange,
]
table[x=x,y=y] {
d i x y y+
1 3 1000.0  108951.0  4668.123582
2 3 10000.0 1138002.0 4501.601345
3 3 100000.0  15067711.0  6101.835884
4 3 1000000.0 162234035.0 16500.001546
5 3 10000000.0  1694988780.0  133144.170339
6 3 100000000.0 23842342365.0 2071345.524677
};

% \addplot[mark=o,mark size=1.5,mark options={fill=vintageorange!75,draw=vintageorange!75},
% thick,draw=vintageorange!75,
% ]
% table[x=x,y=y] {
% d i x y y+
% 1 2 1000.0  108988.0  4150.09281
% 2 2 10000.0 1502755.0 4514.798184
% 3 2 100000.0  15067711.0  6235.78601
% 4 2 1000000.0 206127180.0 19988.652355
% 5 2 10000000.0  2205308614.0  167649.249985
% 6 2 100000000.0 23842342365.0 2069933.039662
% };

% \addplot[mark=x,mark size=1.5,mark options={fill=vintageorange!50,draw=vintageorange!50},
% thick,draw=vintageorange!50,
% ]
% table[x=x,y=y] {
% d i x y y+
% 1 1 1000.0  108988.0  4073.320375
% 2 1 10000.0 1850840.0 4978.604986
% 3 1 100000.0  18432936.0  6073.718292
% 4 1 1000000.0 206127180.0 18956.031933
% 5 1 10000000.0  2715642570.0  205219.890293
% 6 1 100000000.0 29606748023.0 2666074.753867
% };

\node[anchor=north west,fill=white,draw=black] at (rel axis cs:0.0,1.0) {dataset: \texttt{zipf}};
\end{axis}
\end{tikzpicture}
\label{fig:scalability:zipf-storage}
\end{subfigure}
\vspace{-6mm}
\subcaption{Index Storage Usage}
\label{fig:scalability:storage}
\end{minipage}

\begin{minipage}{\linewidth}
\centering
\begin{tikzpicture}
    \begin{customlegend}[
        % legend entries={SQLite,Lucene,\system-1.0,\system-0.01,\system-0.0001},
        legend entries={SQLite,Lucene,\system},
        legend style={
            at={(0.5,1.1)},anchor=south,column sep=2pt,
            draw=black,fill=none,line width=.5pt,
            /tikz/every even column/.append style={column sep=5pt},
            font=\scriptsize,
            align=left,
        },
        legend columns=3,
    ]
    \addlegendimage{vintageblack,fill=vintageblack,mark=square*}
    \addlegendimage{vintageblack!50,fill=vintageblack!50,mark=diamond*}
    \addlegendimage{vintageorange,fill=vintageorange,mark=*}
    % \addlegendimage{vintageorange!75,fill=vintageorange!75,mark=o}
    % \addlegendimage{vintageorange!50,fill=vintageorange!50,mark=x}
    \end{customlegend}
\end{tikzpicture}
\end{minipage}

% \vspace{-2mm}
\caption{Effects of corpus size on avg search latency (top) and index size (bottom). Given a corpus size $X$, synthetic datasets are generated with the numbers of documents and words $n_d = n_w = N = 10^x$: \texttt{diag($x$,$x$,0)}, \texttt{unif($x$,$x$,1)}, and \texttt{zipf($x$,$x$,1)} \tofix{use zipf only}}
\label{fig:scalability}

\vspace{-2mm}
\end{figure}


==> figures/exp_scalability_2.tex <==
\begin{figure*}[t]
  \centering

\pgfplotsset{latfig/.style={
    width=1.0\linewidth,
    height=40mm,
    xmin=10000,
    xmax=100000000,
    ymin=0,
    ymax=150,
    % xlabel=$n_w$,
    % ylabel=RMS Error,
    xlabel near ticks,
    ylabel near ticks,
    ylabel style={align=center},
    xtick={1000, 10000, 100000, 1000000, 10000000, 100000000},
    % xtick={0, 10, ..., 100},
    % xticklabels={80\%, 85\%, 90\%, 95\%, 99\%, 99.5\%},
    % yticklabels={0\%, 30\%, 60\%, 90\%, 120\%, 150\%},
    % xticklabel style={rotate=30,yshift=-2mm,anchor=east,xshift=1.5mm},
    % yticklabels={0 hr, 0.5 hr, 1 hr, 1.5 hr, 2.0 hr},
    % extra y ticks={10, 20, 30, 40},
    % extra y tick style={yticklabels={}},
    ylabel shift=-2pt,
    xlabel shift=-2pt,
    % legend columns=5,
    every axis/.append style={font=\footnotesize},
    % ymajorgrids,
    % yminorgrids,
    minor grid style=lightgray,
    % nodes near coords,
    % every node near coord/.append style={font=\footnotesize,anchor=west,rotate=60}
}}
  
\pgfplotsset{accfig/.style={
    width=1.0\linewidth,
    height=40mm,
    xmin=1000,
    xmax=100000000,
    ymin=0,
    ymax=150,
    % xlabel=$n_w$,
    % ylabel=RMS Error,
    xlabel near ticks,
    ylabel near ticks,
    ylabel style={align=center},
    xtick={1000, 10000, 100000, 1000000, 10000000, 100000000},
    % xtick={0, 10, ..., 100},
    % xticklabels={80\%, 85\%, 90\%, 95\%, 99\%, 99.5\%},
    ytick={100000, 1000000, 10000000, 100000000, 1000000000, 10000000000, 100000000000},
    % yticklabels={0\%, 30\%, 60\%, 90\%, 120\%, 150\%},
    % xticklabel style={rotate=30,yshift=-2mm,anchor=east,xshift=1.5mm},
    % yticklabels={0 hr, 0.5 hr, 1 hr, 1.5 hr, 2.0 hr},
    % extra y ticks={10, 20, 30, 40},
    % extra y tick style={yticklabels={}},
    ylabel shift=-2pt,
    xlabel shift=-2pt,
    % legend columns=5,
    every axis/.append style={font=\footnotesize},
    % ymajorgrids,
    % yminorgrids,
    minor grid style=lightgray,
    % nodes near coords,
    % every node near coord/.append style={font=\footnotesize,anchor=west,rotate=60}
}}

\begin{tikzpicture}
    \begin{customlegend}[
        % legend entries={SQLite,Lucene,\system-1.0,\system-0.01,\system-0.0001},
        legend entries={SQLite,Lucene,\system},
        legend style={
            at={(0.5,0)},anchor=south,column sep=2pt,
            draw=black,fill=none,line width=.5pt,
            /tikz/every even column/.append style={column sep=5pt},
            font=\scriptsize,
            align=left,
        },
        legend columns=3,
    ]
    \addlegendimage{vintageblack,fill=vintageblack,mark=square*}
    \addlegendimage{vintageblack!50,fill=vintageblack!50,mark=diamond*}
    \addlegendimage{vintageorange,fill=vintageorange,mark=*}
    % \addlegendimage{vintageorange!75,fill=vintageorange!75,mark=o}
    % \addlegendimage{vintageorange!50,fill=vintageorange!50,mark=x}
    \end{customlegend}
\end{tikzpicture}
\vspace{2mm}

\begin{subfigure}[t]{0.32\linewidth} % fig-1-1
\begin{tikzpicture}
\begin{axis}[latfig,
    xmin=10000,
    xmax=100000000,
    % xticklabels={,,},
    xlabel={Corpus Size ($N$)},
    ymin=0,
    ymax=600,
    ymajorgrids,
    xmode=log,
    ylabel=Latency (ms),
]

\addplot[mark=square*,mark size=1.5,mark options={fill=vintageblack,draw=vintageblack},
thick,draw=vintageblack,
]
table[x=x,y=y] {
d i x y y+
1	0	10000.0	70.4201459	268.898282
2	0	100000.0	99.49740705	225.977565
3	0	1000000.0	184.2926789	390.572294
4	0	10000000.0	268.8754142	603.891848
5	0	100000000.0	469.22487	975.289081
};

\addplot[mark=diamond*,mark size=1.5,mark options={fill=vintageblack!50,draw=vintageblack!50},
thick,draw=vintageblack!50,
]
table[x=x,y=y] {
d i x y y+
1	4	10000.0	43.77425623	123.490155
2	4	100000.0	78.50278462	203.695754
3	4	1000000.0	135.3458373	1364.035317
4	4	10000000.0	216.6790696	486.389084
5	4	100000000.0	356.1102797	741.22888
};

\addplot[mark=*,mark size=1.5,mark options={fill=vintageorange,draw=vintageorange},
thick,draw=vintageorange,
]
table[x=x,y=y] {
d i x y y+
1	3	10000.0	119.3825368	232.373448
2	3	100000.0	112.3658455	212.556522
3	3	1000000.0	153.0521023	369.089872
4	3	10000000.0	149.0242228	274.312172
5	3	100000000.0	234.2804641	494.399881
};

% \addplot[mark=o,mark size=1.5,mark options={fill=vintageorange!75,draw=vintageorange!75},
% thick,draw=vintageorange!75,
% ]
% table[x=x,y=y] {
% d i x y y+
% 1	2	10000.0	106.7408104	252.535445
% 2	2	100000.0	103.9910437	221.482378
% 3	2	1000000.0	148.4548307	317.999778
% 4	2	10000000.0	153.8696364	290.843062
% 5	2	100000000.0	254.2812522	527.467323
% };

% \addplot[mark=x,mark size=1.5,mark options={fill=vintageorange!50,draw=vintageorange!50},
% thick,draw=vintageorange!50,
% ]
% table[x=x,y=y] {
% d i x y y+
% 1	1	10000.0	109.7587089	239.815554
% 2	1	100000.0	132.7385068	278.337724
% 3	1	1000000.0	164.9068658	333.245982
% 4	1	10000000.0	194.4469348	392.583922
% 5	1	100000000.0	274.5159123	621.050755
% };

\node[anchor=north west,fill=white,draw=black] at (rel axis cs:0.0,1.0) {dataset: \texttt{diag}};
\end{axis}
\end{tikzpicture}

\vspace{-2mm}
% \caption{\texttt{diag}}
\label{fig:scalability:diag-search}
\end{subfigure}
~
\begin{subfigure}[t]{0.32\linewidth} % fig-1-2
\begin{tikzpicture}
\begin{axis}[latfig,
    xmin=1000,
    xmax=100000000,
    % xticklabels={,,},
    xlabel={Corpus Size ($N$)},
    ymin=0,
    ymax=1000,
    ymajorgrids,
    xmode=log,
    ylabel=Latency (ms),
]

\addplot[mark=square*,mark size=1.5,mark options={fill=vintageblack,draw=vintageblack},
thick,draw=vintageblack,
]
table[x=x,y=y] {
d i x y y+
1	0	1000.0	95.58867843	350.443528
2	0	10000.0	87.57689551	271.320705
3	0	100000.0	204.3604294	1441.04348
4	0	1000000.0	400.9508311	849.639522
5	0	10000000.0	554.6306086	1095.605413
6	0	100000000.0	753.2914072	1580.273992
};

\addplot[mark=diamond*,mark size=1.5,mark options={fill=vintageblack!50,draw=vintageblack!50},
thick,draw=vintageblack!50,
]
table[x=x,y=y] {
d i x y y+
1	4	1000.0	81.02231721	189.49137
2	4	10000.0	164.3754797	2000.931325
3	4	100000.0	394.416931	1590.60031
4	4	1000000.0	916.285699	1869.180975
5	4	10000000.0	2250.394852	3488.20624
6	4	100000000.0	4072.099037	7652.705433
};

\addplot[mark=*,mark size=1.5,mark options={fill=vintageorange,draw=vintageorange},
thick,draw=vintageorange,
]
table[x=x,y=y] {
d i x y y+
1	3	1000.0	112.4035973	268.522145
2	3	10000.0	135.0944877	344.890356
3	3	100000.0	174.9755055	1290.007499
4	3	1000000.0	302.2036343	844.402571
5	3	10000000.0	519.9222861	3444.690037
6	3	100000000.0	513.1455453	996.321521
};

% \addplot[mark=o,mark size=1.5,mark options={fill=vintageorange!75,draw=vintageorange!75},
% thick,draw=vintageorange!75,
% ]
% table[x=x,y=y] {
% d i x y y+
% 1	2	1000.0	123.3389066	280.86039
% 2	2	10000.0	146.182111	311.482125
% 3	2	100000.0	189.0804143	658.927098
% 4	2	1000000.0	323.4344579	1056.009528
% 5	2	10000000.0	485.8809984	923.215086
% 6	2	100000000.0	708.1995253	3427.113514
% };

% \addplot[mark=x,mark size=1.5,mark options={fill=vintageorange!50,draw=vintageorange!50},
% thick,draw=vintageorange!50,
% ]
% table[x=x,y=y] {
% d i x y y+
% 1	1	1000.0	112.9882248	250.864365
% 2	1	10000.0	132.0911788	304.907399
% 3	1	100000.0	163.1951338	327.837541
% 4	1	1000000.0	327.1205099	2662.106012
% 5	1	10000000.0	505.432478	2394.175289
% 6	1	100000000.0	637.6762959	1084.87594
% };

\node[anchor=north west,fill=white,draw=black] at (rel axis cs:0.0,1.0) {dataset: \texttt{unif}};
\end{axis}
\end{tikzpicture}

% \vspace{-2mm}
% \caption{\texttt{unif}}
\vspace{-2mm}
\caption{Search Latency}
\label{fig:scalability:unif-search}
\end{subfigure}
~
\begin{subfigure}[t]{0.32\linewidth} % fig-1-3
\begin{tikzpicture}
\begin{axis}[latfig,
    xmin=1000,
    xmax=100000000,
    % xticklabels={,,},
    xlabel={Corpus Size ($N$)},
    ymin=0,
    ymax=800,
    ymajorgrids,
    xmode=log,
    ylabel=Latency (ms),
    ]

\addplot[mark=square*,mark size=1.5,mark options={fill=vintageblack,draw=vintageblack},
thick,draw=vintageblack,
]
table[x=x,y=y] {
d i x y y+
1	0	1000.0	77.41731738	198.156146
2	0	10000.0	77.58385079	222.955814
3	0	100000.0	129.6302303	320.516115
4	0	1000000.0	251.1510753	640.893597
5	0	10000000.0	405.0685597	1185.182803
6	0	100000000.0	608.2446835	1605.451826
};

\addplot[mark=diamond*,mark size=1.5,mark options={fill=vintageblack!50,draw=vintageblack!50},
thick,draw=vintageblack!50,
]
table[x=x,y=y] {
d i x y y+
1	4	1000.0	105.0240494	1061.365303
2	4	10000.0	138.0492522	392.500968
3	4	100000.0	279.9357025	915.891389
4	4	1000000.0	756.314464	3960.526501
5	4	10000000.0	1230.006205	4544.676516
6	4	100000000.0	2455.686716	8514.787842
};

\addplot[mark=*,mark size=1.5,mark options={fill=vintageorange,draw=vintageorange},
thick,draw=vintageorange,
]
table[x=x,y=y] {
d i x y y+
1	3	1000.0	177.6596509	1829.479016
2	3	10000.0	125.9759531	220.422271
3	3	100000.0	151.1214629	297.240302
4	3	1000000.0	200.5601164	450.504099
5	3	10000000.0	267.3325568	804.330773
6	3	100000000.0	331.6545002	874.795758
};

% \addplot[mark=o,mark size=1.5,mark options={fill=vintageorange!75,draw=vintageorange!75},
% thick,draw=vintageorange!75,
% ]
% table[x=x,y=y] {
% d i x y y+
% 1	2	1000.0	132.0406731	265.688852
% 2	2	10000.0	119.8940384	253.933673
% 3	2	100000.0	140.7466294	351.114297
% 4	2	1000000.0	231.9792465	645.004144
% 5	2	10000000.0	310.552387	828.495132
% 6	2	100000000.0	405.6167708	1065.098625
% };

% \addplot[mark=x,mark size=1.5,mark options={fill=vintageorange!50,draw=vintageorange!50},
% thick,draw=vintageorange!50,
% ]
% table[x=x,y=y] {
% d i x y y+
% 1	1	1000.0	131.4302744	226.317729
% 2	1	10000.0	124.4494363	302.827609
% 3	1	100000.0	147.362196	292.877634
% 4	1	1000000.0	220.1313189	537.252654
% 5	1	10000000.0	329.8892529	896.358648
% 6	1	100000000.0	458.2496258	1573.012455
% };

\node[anchor=north west,fill=white,draw=black] at (rel axis cs:0.0,1.0) {dataset: \texttt{zipf}};
\end{axis}
\end{tikzpicture}

\vspace{-2mm}
% \caption{\texttt{zipf}}
\label{fig:scalability:zipf-search}
\end{subfigure}

\vspace{2mm}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
% BEGINNING OF THE SECOND ROW
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% \begin{subfigure}[t]{0.32\linewidth} % fig-2-1
% \begin{tikzpicture}
% \begin{axis}[accfig,
%     xmin=10000,
%     xmax=100000000,
%     xticklabels={,,},
%     % xlabel={Corpus Size ($N$)},
%     ymin=0,
%     ymax=400,
%     ymajorgrids,
%     xmode=log,
%     ylabel=Lookup (ms),
% ]

% \addplot[mark=square*,mark size=1.5,mark options={fill=vintageblack,draw=vintageblack},
% thick,draw=vintageblack,
% ]
% table[x=x,y=y] {
% d i x y y+
% 1	0	10000.0	4.399365	125.057456
% 2	0	100000.0	37.177587	144.285423
% 3	0	1000000.0	109.435337	302.055466
% 4	0	10000000.0	188.221619	493.36764
% 5	0	100000000.0	357.400546	859.454353
% };

% % \addplot[mark=diamond*,mark size=1.5,mark options={fill=vintageblack!50,draw=vintageblack!50},
% % thick,draw=vintageblack!50,
% % ]
% % table[x=x,y=y] {
% % d i x y y+
% % 1	4	10000.0	43.773973	123.489881
% % 2	4	100000.0	78.502388	203.69497
% % 3	4	1000000.0	135.345452	1364.035069
% % 4	4	10000000.0	216.6786	486.388843
% % 5	4	100000000.0	356.109661	741.228659
% % };

% \addplot[mark=*,mark size=1.5,mark options={fill=vintageorange,draw=vintageorange},
% thick,draw=vintageorange,
% ]
% table[x=x,y=y] {
% d i x y y+
% 1	3	10000.0	50.56042	119.154946
% 2	3	100000.0	55.10351	149.060221
% 3	3	1000000.0	73.55164	218.137454
% 4	3	10000000.0	73.77683	176.912448
% 5	3	100000000.0	127.948799	305.792355
% };

% % \addplot[mark=o,mark size=1.5,mark options={fill=vintageorange!75,draw=vintageorange!75},
% % thick,draw=vintageorange!75,
% % ]
% % table[x=x,y=y] {
% % d i x y y+
% % 1	2	10000.0	45.081071	121.871066
% % 2	2	100000.0	49.972097	147.101238
% % 3	2	1000000.0	67.908554	190.167054
% % 4	2	10000000.0	71.773653	178.729315
% % 5	2	100000000.0	147.228273	323.738799
% % };

% % \addplot[mark=x,mark size=1.5,mark options={fill=vintageorange!50,draw=vintageorange!50},
% % thick,draw=vintageorange!50,
% % ]
% % table[x=x,y=y] {
% % d i x y y+
% % 1	1	10000.0	50.118087	151.438667
% % 2	1	100000.0	62.616363	160.885871
% % 3	1	1000000.0	84.162154	227.766144
% % 4	1	10000000.0	97.528016	220.214826
% % 5	1	100000000.0	159.095588	385.335245
% % };

% \node[anchor=north west,fill=white,draw=black] at (rel axis cs:0.0,1.0) {dataset: \texttt{diag}};
% \end{axis}
% \end{tikzpicture}

% \vspace{-2mm}
% % \caption{\texttt{diag}}
% \label{fig:scalability:diag-lookup}
% \end{subfigure}
% ~
% \begin{subfigure}[t]{0.32\linewidth} % fig-2-2
% \begin{tikzpicture}
% \begin{axis}[accfig,
%     xmin=1000,
%     xmax=100000000,
%     xticklabels={,,},
%     % xlabel={Corpus Size ($N$)},
%     ymin=0,
%     ymax=500,
%     ymajorgrids,
%     xmode=log,
%     % ylabel=Lookup Latency (ms),
% ]

% \addplot[mark=square*,mark size=1.5,mark options={fill=vintageblack,draw=vintageblack},
% thick,draw=vintageblack,
% ]
% table[x=x,y=y] {
% d i x y y+
% 1	0	1000.0	10.484919	34.546369
% 2	0	10000.0	11.692707	149.81259
% 3	0	100000.0	87.176324	280.219446
% 4	0	1000000.0	192.068914	530.613872
% 5	0	10000000.0	256.203035	597.518227
% 6	0	100000000.0	410.618882	992.836816
% };

% % \addplot[mark=diamond*,mark size=1.5,mark options={fill=vintageblack!50,draw=vintageblack!50},
% % thick,draw=vintageblack!50,
% % ]
% % table[x=x,y=y] {
% % d i x y y+
% % 1	4	1000.0	81.021515	189.491141
% % 2	4	10000.0	164.374462	2000.930359
% % 3	4	100000.0	394.415669	1590.599677
% % 4	4	1000000.0	916.284552	1869.18025
% % 5	4	10000000.0	2250.392996	3488.205154
% % 6	4	100000000.0	4072.097707	7652.7048
% % };

% \addplot[mark=*,mark size=1.5,mark options={fill=vintageorange,draw=vintageorange},
% thick,draw=vintageorange,
% ]
% table[x=x,y=y] {
% d i x y y+
% 1	3	1000.0	39.53035	134.032353
% 2	3	10000.0	55.96293	158.352463
% 3	3	100000.0	74.41711	177.514693
% 4	3	1000000.0	88.52085	180.881996
% 5	3	10000000.0	162.77148	2052.979581
% 6	3	100000000.0	192.273769	394.815169
% };

% % \addplot[mark=o,mark size=1.5,mark options={fill=vintageorange!75,draw=vintageorange!75},
% % thick,draw=vintageorange!75,
% % ]
% % table[x=x,y=y] {
% % d i x y y+
% % 1	2	1000.0	42.379157	132.625224
% % 2	2	10000.0	51.949704	132.019411
% % 3	2	100000.0	73.45348	156.419647
% % 4	2	1000000.0	106.278863	362.843115
% % 5	2	10000000.0	170.727469	411.86275
% % 6	2	100000000.0	269.181261	944.088924
% % };

% % \addplot[mark=x,mark size=1.5,mark options={fill=vintageorange!50,draw=vintageorange!50},
% % thick,draw=vintageorange!50,
% % ]
% % table[x=x,y=y] {
% % d i x y y+
% % 1	1	1000.0	42.307374	136.762574
% % 2	1	10000.0	54.315759	168.301203
% % 3	1	100000.0	71.897935	197.618907
% % 4	1	1000000.0	101.281502	267.474966
% % 5	1	10000000.0	181.130363	1349.502407
% % 6	1	100000000.0	269.370107	528.846393
% % };

% \node[anchor=north west,fill=white,draw=black] at (rel axis cs:0.0,1.0) {dataset: \texttt{unif}};
% \end{axis}
% \end{tikzpicture}

% % \vspace{-2mm}
% % \caption{\texttt{unif}}
% \vspace{-2mm}
% \caption{Term Index Lookup Latency}
% \label{fig:scalability:unif-lookup}
% \end{subfigure}
% ~
% \begin{subfigure}[t]{0.32\linewidth} % fig-2-3
% \begin{tikzpicture}
% \begin{axis}[accfig,
%     xmin=1000,
%     xmax=100000000,
%     xticklabels={,,},
%     % xlabel={Number of Documents ($n_d$)},
%     ymin=0,
%     ymax=500,
%     ymajorgrids,
%     xmode=log,
%     % ylabel=Lookup Latency (ms)
%     ]

% \addplot[mark=square*,mark size=1.5,mark options={fill=vintageblack,draw=vintageblack},
% thick,draw=vintageblack,
% ]
% table[x=x,y=y] {
% d i x y y+
% 1	0	1000.0	1.795755	51.063677
% 2	0	10000.0	6.137035	121.767329
% 3	0	100000.0	52.207533	254.44402
% 4	0	1000000.0	134.258845	420.826475
% 5	0	10000000.0	237.758957	758.103485
% 6	0	100000000.0	396.021877	800.094758
% };

% % \addplot[mark=diamond*,mark size=1.5,mark options={fill=vintageblack!50,draw=vintageblack!50},
% % thick,draw=vintageblack!50,
% % ]
% % table[x=x,y=y] {
% % d i x y y+
% % 1	4	1000.0	105.023037	1061.365026
% % 2	4	10000.0	138.048298	392.494561
% % 3	4	100000.0	279.93452	915.890051
% % 4	4	1000000.0	756.313031	3960.525485
% % 5	4	10000000.0	1230.004939	4544.676229
% % 6	4	100000000.0	2455.68525	8514.786592
% % };

% \addplot[mark=*,mark size=1.5,mark options={fill=vintageorange,draw=vintageorange},
% thick,draw=vintageorange,
% ]
% table[x=x,y=y] {
% d i x y y+
% 1	3	1000.0	45.73483	156.541746
% 2	3	10000.0	43.09363	130.307051
% 3	3	100000.0	68.89825	193.427796
% 4	3	1000000.0	76.66215	207.539475
% 5	3	10000000.0	107.01298	316.114078
% 6	3	100000000.0	161.941161	333.084021
% };

% % \addplot[mark=o,mark size=1.5,mark options={fill=vintageorange!75,draw=vintageorange!75},
% % thick,draw=vintageorange!75,
% % ]
% % table[x=x,y=y] {
% % d i x y y+
% % 1	2	1000.0	40.019639	118.764184
% % 2	2	10000.0	51.740955	163.238964
% % 3	2	100000.0	60.622986	153.95995
% % 4	2	1000000.0	103.586683	319.246879
% % 5	2	10000000.0	150.804653	352.92753
% % 6	2	100000000.0	198.23876	426.470784
% % };

% % \addplot[mark=x,mark size=1.5,mark options={fill=vintageorange!50,draw=vintageorange!50},
% % thick,draw=vintageorange!50,
% % ]
% % table[x=x,y=y] {
% % d i x y y+
% % 1	1	1000.0	39.284199	115.311912
% % 2	1	10000.0	55.069448	161.430631
% % 3	1	100000.0	66.580874	169.738622
% % 4	1	1000000.0	96.403006	304.369698
% % 5	1	10000000.0	156.927708	378.985818
% % 6	1	100000000.0	238.528639	482.968215
% % };

% \node[anchor=north west,fill=white,draw=black] at (rel axis cs:0.0,1.0) {dataset: \texttt{zipf}};
% \end{axis}
% \end{tikzpicture}

% \vspace{-2mm}
% % \caption{\texttt{zipf}}
% \label{fig:scalability:zipf-lookup}
% \end{subfigure}

% \vspace{2mm}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
% BEGINNING OF THE THIRD ROW
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{subfigure}[t]{0.32\linewidth} % fig-3-1
\begin{tikzpicture}
\begin{axis}[accfig,
    xmin=10000,
    xmax=100000000,
    ymin=100000,
    ymax=100000000000,
    % yticklabels={1, 16, 256, 4096, 65536},
    % ymax=20000000,
    % ytick={1000000, 100000000, 100000000},
    % yticklabels={0, 5, 10, 15, 20},
    % % ymajorgrids,
    % ylabel=Storage (MB),
    % scaled y ticks=false,
    ymajorgrids,
    xmode=log,
    ymode=log,
    xlabel={Corpus Size ($N$)},
    ylabel=Storage (bytes),
    ylabel=Size (bytes),
]

\addplot[mark=square*,mark size=1.5,mark options={fill=vintageblack,draw=vintageblack},
thick,draw=vintageblack,
]
table[x=x,y=y] {
d i x y y+
1	0	10000.0	565360.0	3237.811314
2	0	100000.0	6103152.0	4102.439851
3	0	1000000.0	69140592.0	9505.99555
4	0	10000000.0	759734384.0	63947.761373
5	0	100000000.0	8438321264.0	616588.027824
};

\addplot[mark=diamond*,mark size=1.5,mark options={fill=vintageblack!50,draw=vintageblack!50},
thick,draw=vintageblack!50,
]
table[x=x,y=y] {
d i x y y+
1	4	10000.0	178944.0	3689.48756
2	4	100000.0	1861386.0	4209.102586
3	4	1000000.0	18832117.0	8943.929504
4	4	10000000.0	190884351.0	44935.686111
5	4	100000000.0	1978206073.0	300722.566898
};

\addplot[mark=*,mark size=1.5,mark options={fill=vintageorange,draw=vintageorange},
thick,draw=vintageorange,
]
table[x=x,y=y] {
d i x y y+
1	3	10000.0	403563.0	5151.756212
2	3	100000.0	4745976.0	5124.547226
3	3	1000000.0	24703402.0	7672.75577
4	3	10000000.0	222716768.0	20741.94793
5	3	100000000.0	2558700865.0	187208.623847
};

% \addplot[mark=o,mark size=1.5,mark options={fill=vintageorange!75,draw=vintageorange!75},
% thick,draw=vintageorange!75,
% ]
% table[x=x,y=y] {
% d i x y y+
% 1	2	10000.0	736746.0	4909.619181
% 2	2	100000.0	4745976.0	5074.153835
% 3	2	1000000.0	24703402.0	6709.040044
% 4	2	10000000.0	222716768.0	20119.472119
% 5	2	100000000.0	3836296334.0	268866.840321
% };

% \addplot[mark=x,mark size=1.5,mark options={fill=vintageorange!50,draw=vintageorange!50},
% thick,draw=vintageorange!50,
% ]
% table[x=x,y=y] {
% d i x y y+
% 1	1	10000.0	736746.0	4802.303793
% 2	1	100000.0	4745976.0	5380.177107
% 3	1	1000000.0	35356578.0	7373.141452
% 4	1	10000000.0	332383669.0	27155.623963
% 5	1	100000000.0	3836296334.0	271730.317646
% };

\node[anchor=north west,fill=white,draw=black] at (rel axis cs:0.0,1.0) {dataset: \texttt{diag}};
\end{axis}
\end{tikzpicture}

% \vspace{-2mm}
% \caption{Dataset: \texttt{diag}}
\label{fig:scalability:diag-storage}
\end{subfigure}
~
\begin{subfigure}[t]{0.32\linewidth} % fig-3-2
\begin{tikzpicture}
\begin{axis}[accfig,
    xmin=10000,
    xmax=100000000,
    ymin=100000,
    ymax=100000000000,
    % ytick={1048576, 16777216, 268435456, 4294967296, 68719476736},
    % yticklabels={1, 16, 256, 4096, 65536},
    ymajorgrids,
    xmode=log,
    ymode=log,
    xlabel={Corpus Size ($N$)},
    ylabel=Size (bytes),
]

\addplot[mark=square*,mark size=1.5,mark options={fill=vintageblack,draw=vintageblack},
thick,draw=vintageblack,
]
table[x=x,y=y] {
d i x y y+
1	0	1000.0	155760.0	2994.793551
2	0	10000.0	1495152.0	3131.72917
3	0	100000.0	16138352.0	4507.446448
4	0	1000000.0	188354672.0	18650.137062
5	0	10000000.0	1973407856.0	157881.299363
6	0	100000000.0	20654076016.0	1813856.459056
};

\addplot[mark=diamond*,mark size=1.5,mark options={fill=vintageblack!50,draw=vintageblack!50},
thick,draw=vintageblack!50,
]
table[x=x,y=y] {
d i x y y+
1	4	1000.0	74536.0	3560.556629
2	4	10000.0	868070.0	4161.614321
3	4	100000.0	10130307.0	5510.836694
4	4	1000000.0	134768626.0	34955.785409
5	4	10000000.0	1539400250.0	263876.141188
6	4	100000000.0	17019830454.0	2555482.199943
};

\addplot[mark=*,mark size=1.5,mark options={fill=vintageorange,draw=vintageorange},
thick,draw=vintageorange,
]
table[x=x,y=y] {
d i x y y+
1	3	1000.0	127422.0	4405.129893
2	3	10000.0	2391762.0	4781.223334
3	3	100000.0	23969307.0	6595.259867
4	3	1000000.0	253013289.0	21900.217053
5	3	10000000.0	2546106835.0	179537.839505
6	3	100000000.0	38867173082.0	3329719.404171
};

% \addplot[mark=o,mark size=1.5,mark options={fill=vintageorange!75,draw=vintageorange!75},
% thick,draw=vintageorange!75,
% ]
% table[x=x,y=y] {
% d i x y y+
% 1	2	1000.0	127460.0	4332.120596
% 2	2	10000.0	2391762.0	4787.049097
% 3	2	100000.0	23969307.0	6510.499759
% 4	2	1000000.0	377689392.0	32591.102864
% 5	2	10000000.0	3817081985.0	274374.303424
% 6	2	100000000.0	38867173082.0	3640034.378256
% };

% \addplot[mark=x,mark size=1.5,mark options={fill=vintageorange!50,draw=vintageorange!50},
% thick,draw=vintageorange!50,
% ]
% table[x=x,y=y] {
% d i x y y+
% 1	1	1000.0	127460.0	4145.035209
% 2	1	10000.0	3462321.0	5290.686432
% 3	1	100000.0	34686571.0	7564.77093
% 4	1	1000000.0	377689392.0	42345.264849
% 5	1	10000000.0	5087901627.0	358318.277787
% 6	1	100000000.0	51819162833.0	4826136.365268
% };

\node[anchor=north west,fill=white,draw=black] at (rel axis cs:0.0,1.0) {dataset: \texttt{unif}};
\end{axis}
\end{tikzpicture}

\vspace{-2mm}
\caption{Index Storage Usage}
% \vspace{-2mm}
% \caption{Dataset: \texttt{unif}}
\label{fig:scalability:unif-storage}
\end{subfigure}
~
\begin{subfigure}[t]{0.32\linewidth} % fig-3-3
\begin{tikzpicture}
\begin{axis}[accfig,
    xmin=10000,
    xmax=100000000,
    ymin=100000,
    ymax=100000000000,
    % ytick={1048576, 16777216, 268435456, 4294967296, 68719476736},
    % yticklabels={1, 16, 256, 4096, 65536},
    ymajorgrids,
    xmode=log,
    ymode=log,
    xlabel={Corpus Size ($N$)},
    ylabel=Size (bytes),
    ]

\addplot[mark=square*,mark size=1.5,mark options={fill=vintageblack,draw=vintageblack},
thick,draw=vintageblack,
]
table[x=x,y=y] {
d i x y y+
1	0	1000.0	147568.0	3057.612046
2	0	10000.0	1331312.0	3131.896759
3	0	100000.0	13832304.0	4462.802827
4	0	1000000.0	156369008.0	15422.307603
5	0	10000000.0	1580847216.0	127391.928623
6	0	100000000.0	16159735920.0	1430080.25772
};

\addplot[mark=diamond*,mark size=1.5,mark options={fill=vintageblack!50,draw=vintageblack!50},
thick,draw=vintageblack!50,
]
table[x=x,y=y] {
d i x y y+
1	4	1000.0	54623.0	3574.503421
2	4	10000.0	585231.0	3863.219679
3	4	100000.0	6388081.0	5256.904088
4	4	1000000.0	75423424.0	19213.155614
5	4	10000000.0	794340401.0	133086.828953
6	4	100000000.0	8365417390.0	1167300.754987
};

\addplot[mark=*,mark size=1.5,mark options={fill=vintageorange,draw=vintageorange},
thick,draw=vintageorange,
]
table[x=x,y=y] {
d i x y y+
1	3	1000.0	108951.0	4668.123582
2	3	10000.0	1138002.0	4501.601345
3	3	100000.0	15067711.0	6101.835884
4	3	1000000.0	162234035.0	16500.001546
5	3	10000000.0	1694988780.0	133144.170339
6	3	100000000.0	23842342365.0	2071345.524677
};

% \addplot[mark=o,mark size=1.5,mark options={fill=vintageorange!75,draw=vintageorange!75},
% thick,draw=vintageorange!75,
% ]
% table[x=x,y=y] {
% d i x y y+
% 1	2	1000.0	108988.0	4150.09281
% 2	2	10000.0	1502755.0	4514.798184
% 3	2	100000.0	15067711.0	6235.78601
% 4	2	1000000.0	206127180.0	19988.652355
% 5	2	10000000.0	2205308614.0	167649.249985
% 6	2	100000000.0	23842342365.0	2069933.039662
% };

% \addplot[mark=x,mark size=1.5,mark options={fill=vintageorange!50,draw=vintageorange!50},
% thick,draw=vintageorange!50,
% ]
% table[x=x,y=y] {
% d i x y y+
% 1	1	1000.0	108988.0	4073.320375
% 2	1	10000.0	1850840.0	4978.604986
% 3	1	100000.0	18432936.0	6073.718292
% 4	1	1000000.0	206127180.0	18956.031933
% 5	1	10000000.0	2715642570.0	205219.890293
% 6	1	100000000.0	29606748023.0	2666074.753867
% };

\node[anchor=north west,fill=white,draw=black] at (rel axis cs:0.0,1.0) {dataset: \texttt{zipf}};
\end{axis}
\end{tikzpicture}

% \vspace{-2mm}
% \caption{Dataset: \texttt{zipf}}
\label{fig:scalability:zipf-storage}
\end{subfigure}


\caption{Effects of corpus size on avg search latency (top) and index size (bottom). Given a corpus size $X$, synthetic datasets are generated with the numbers of documents and words $n_d = n_w = N = 10^x$: \texttt{diag($x$,$x$,0)}, \texttt{unif($x$,$x$,1)}, and \texttt{zipf($x$,$x$,1)}.}

\label{fig:scalability}

\vspace{-2mm}
\end{figure*}


==> figures/method_false_positives.tex <==
\begin{figure}[t]
  \centering
  
\pgfplotsset{fpfig/.style={
    width=1.0\linewidth,
    height=35mm,
    xmin=1,
    xmax=16,
    ymin=0.1,
    ymax=1500,
    xlabel=Number of layers ($L$),
    % ylabel=RMS Error,
    ylabel=False Positives,
    xlabel near ticks,
    ylabel near ticks,
    ylabel style={align=center},
    xtick={1, 2, 4, ..., 16},
    % xticklabels={80\%, 85\%, 90\%, 95\%, 99\%, 99.5\%},
    ytick={0.1, 1, 10, 100, 1000},
    yticklabels={0.1, 1, 10, $10^2$, $10^3$},
    % xticklabel style={rotate=30,yshift=-2mm,anchor=east,xshift=1.5mm},
    % yticklabels={0 hr, 0.5 hr, 1 hr, 1.5 hr, 2.0 hr},
    % extra y ticks={10, 20, 30, 40},
    % extra y tick style={yticklabels={}},
    ylabel shift=-2pt,
    xlabel shift=-2pt,
    % legend columns=5,
    every axis/.append style={font=\footnotesize},
    xmajorgrids,
    ymajorgrids,
    % yminorgrids,
    minor grid style=lightgray,
    % nodes near coords,
    % every node near coord/.append style={font=\footnotesize,anchor=west,rotate=60},
}}

\begin{tikzpicture}
    \begin{customlegend}[
        % legend entries={500,1000,1500,2000,2500},
        legend entries={500, 1000, ..., 5000},
        legend style={
            at={(0.5,0)},anchor=south,column sep=2pt,
            draw=black,fill=none,line width=.5pt,
            /tikz/every even column/.append style={column sep=5pt},
            font=\scriptsize
        },
        legend columns=5,
    ]
    \addlegendimage{magenta,fill=magenta,mark=x,mark size=1.5,mark options={fill=magenta,draw=magenta},draw=magenta,}
    \addlegendimage{blue,fill=blue,mark=+,mark size=1.5,mark options={fill=blue,draw=blue},draw=blue,}
    \addlegendimage{cyan,fill=cyan,mark=-,mark size=1.5,mark options={fill=cyan,draw=cyan},draw=cyan,}
    \addlegendimage{teal,fill=teal,mark=o,mark size=1.5,mark options={fill=teal,draw=teal},draw=teal,}
    \addlegendimage{green,fill=green,mark=asterisk,mark size=1.5,mark options={fill=green,draw=green},draw=green,}
    \addlegendimage{olive,fill=olive,mark=star,mark size=1.5,mark options={fill=olive,draw=olive},draw=olive,}
    \addlegendimage{brown,fill=brown,mark=square,mark size=1.5,mark options={fill=brown,draw=brown},draw=brown,}
    \addlegendimage{orange,fill=orange,mark=triangle,mark size=1.5,mark options={fill=orange,draw=orange},draw=orange,}
    \addlegendimage{red,fill=red,mark=diamond,mark size=1.5,mark options={fill=red,draw=red},draw=red,}
    \addlegendimage{gray,fill=gray,mark=pentagon,mark size=1.5,mark options={fill=gray,draw=gray},draw=gray,}
    \end{customlegend}
\end{tikzpicture}

\hspace{-2mm}%
\begin{subfigure}[b]{0.495\linewidth} % fig-3
\begin{tikzpicture}
\begin{axis}[fpfig,
    ymode=log,]
\addplot[mark=x,mark size=1.5,mark options={fill=magenta,draw=magenta},draw=magenta,]
table[x=x,y=y] {
b x y
500	1	448.774742199009
500	2	412.6160439266104
500	3	486.20784786393466
500	4	546.7052363733762
500	5	642.8354091335208
500	6	718.8414356501942
500	7	814.1870898620597
500	8	875.8201419579483
500	9	972.225257800991
500	10	1042.84464979242
500	11	1097.105129235302
500	12	1116.1790545064953
500	13	1177.7380474085978
500	14	1211.7206374715415
500	15	1237.8332663720369
500	16	1244.07767510379
500	17	1272.8293826168474
500	18	1283.6650595955537
};

\addplot[mark=+,mark size=1.5,mark options={fill=blue,draw=blue},draw=blue,]
table[x=x,y=y] {
b x y
1000	1	251.72291415561804
1000	2	155.37243873041382
1000	3	142.42721307084506
1000	4	147.78438462568636
1000	5	171.95446631846792
1000	6	207.3953394937726
1000	7	242.9316994777019
1000	8	262.68889781706173
1000	9	323.30494174367215
1000	10	365.6398821481184
1000	11	426.97241194589526
1000	12	453.2098567028258
1000	13	511.0957546538101
1000	14	570.2828445158698
1000	15	626.5643498058122
1000	16	639.470202223115
1000	17	743.2713271728941
1000	18	778.4715414490424
};

\addplot[mark=-,mark size=1.5,mark options={fill=cyan,draw=cyan},draw=cyan,]
table[x=x,y=y] {
b x y
1500	1	171.91415561805277
1500	2	80.89661175840364
1500	3	59.254586848801395
1500	4	52.97000133922593
1500	5	54.65193518146511
1500	6	58.06428284451587
1500	7	66.38395607338958
1500	8	80.01526717557252
1500	9	97.06870229007633
1500	10	113.84692647649659
1500	11	133.71019150930763
1500	12	146.59394669880808
1500	13	164.218025980983
1500	14	193.82201687424669
1500	15	230.22860586580956
1500	16	265.82000803535556
1500	17	287.24280166064017
1500	18	299.7770188830856
};

\addplot[mark=o,mark size=1.5,mark options={fill=teal,draw=teal},draw=teal,]
table[x=x,y=y] {
b x y
2000	1	133.75344850676308
2000	2	50.312307486272935
2000	3	28.59876791214678
2000	4	22.884156957278694
2000	5	20.461095486808624
2000	6	21.57305477434043
2000	7	23.59595553769921
2000	8	25.038034016338557
2000	9	29.337484933708318
2000	10	34.59608946029195
2000	11	40.34043123074863
2000	12	50.58550957546538
2000	13	56.79643765903308
2000	14	66.75117182268649
2000	15	79.73751171822687
2000	16	89.08571045935449
2000	17	105.98580420516942
2000	18	120.52899424132852
};

\addplot[mark=asterisk,mark size=1.5,mark options={fill=green,draw=green},draw=green,]
table[x=x,y=y] {
b x y
2500	1	105.0109816526048
2500	2	33.3066827373778
2500	3	17.750903977501004
2500	4	11.215749296906388
2500	5	9.159635730547743
2500	6	9.151600374983259
2500	7	8.799250033480648
2500	8	9.347796973349404
2500	9	10.829784384625686
2500	10	11.53274407392527
2500	11	14.859381277621535
2500	12	17.665729208517476
2500	13	18.916030534351144
2500	14	22.983527521092807
2500	15	28.230480782107943
2500	16	31.91643230212937
2500	17	35.19499129503147
2500	18	44.91228070175438
};

\addplot[mark=star,mark size=1.5,mark options={fill=olive,draw=olive},draw=olive,]
table[x=x,y=y] {
b x y
3000	1	91.80889246015803
3000	2	24.21521360653542
3000	3	11.100843712334271
3000	4	5.924467657693853
3000	5	4.724922994509174
3000	6	3.910941475826972
3000	7	3.9886165796169815
3000	8	3.9254051158430427
3000	9	4.167135395741261
3000	10	4.614436855497522
3000	11	4.994107405919379
3000	12	5.8021963305209585
3000	13	6.650060265166734
3000	14	8.177045667604125
3000	15	9.666532744073926
3000	16	11.31391455738583
3000	17	13.31873577072452
3000	18	16.209053167269317
};

\addplot[mark=square,mark size=1.5,mark options={fill=brown,draw=brown},draw=brown,]
table[x=x,y=y] {
b x y
3500	1	74.74460961564216
3500	2	16.594348466586315
3500	3	7.232489620999062
3500	4	3.7847863934645773
3500	5	2.295968929958484
3500	6	1.785322083835543
3500	7	1.6148386232757466
3500	8	1.7225123878398285
3500	9	1.7472880674969868
3500	10	1.9296906388107673
3500	11	2.0045533681532075
3500	12	2.353421722244543
3500	13	2.826972010178117
3500	14	3.0887906789875452
3500	15	3.662782911477166
3500	16	4.366412213740458
3500	17	5.298245614035087
3500	18	6.062541850810232
};

\addplot[mark=triangle,mark size=1.5,mark options={fill=orange,draw=orange},draw=orange,]
table[x=x,y=y] {
b x y
4000	1	71.58403642694523
4000	2	14.308423731083433
4000	3	5.287665729208517
4000	4	2.383420383018615
4000	5	1.3297174233293156
4000	6	1.0038837551895006
4000	7	0.8869693317262622
4000	8	0.7245212267309495
4000	9	0.8009910271862863
4000	10	0.7379134860050891
4000	11	0.8829516539440203
4000	12	0.997321548145172
4000	13	1.0831659300924066
4000	14	1.2308825498861657
4000	15	1.4621668675505557
4000	16	1.7325565822954332
4000	17	2.078210794160975
4000	18	2.2940940136601045
};

\addplot[mark=diamond,mark size=1.5,mark options={fill=red,draw=red},draw=red,]
table[x=x,y=y] {
b x y
4500	1	58.84491763760546
4500	2	11.114369894201152
4500	3	3.8131779831257533
4500	4	1.3802062407928217
4500	5	0.8783982857908129
4500	6	0.5792152136065354
4500	7	0.49136199276818
4500	8	0.37967055042185616
4500	9	0.3428418374179724
4500	10	0.37525110486139013
4500	11	0.37136734967188967
4500	12	0.4442212401232088
4500	13	0.4371233427079148
4500	14	0.543859649122807
4500	15	0.5840364269452256
4500	16	0.6558189366546137
4500	17	0.8587116646578278
4500	18	0.9527253247622874
};

\addplot[mark=pentagon,mark size=1.5,mark options={fill=gray,draw=gray},draw=gray,]
table[x=x,y=y] {
b x y
5000	1	54.491763760546405
5000	2	9.04231953930628
5000	3	2.581090129904915
5000	4	1.0709789741529396
5000	5	0.5786795232355698
5000	6	0.3642694522565957
5000	7	0.26007767510379
5000	8	0.21628498727735368
5000	9	0.19633052095888576
5000	10	0.17771528056783178
5000	11	0.1892326235435918
5000	12	0.19150930762019552
5000	13	0.22378465247087184
5000	14	0.24614972545868488
5000	15	0.26811303066827374
5000	16	0.3056113566358645
5000	17	0.3481987411276282
5000	18	0.41341904379268785
};
\end{axis}
\end{tikzpicture}
\vspace{-2mm}
\caption{Average False Positives}
\label{fig:false-positives:average}
\end{subfigure}%
\begin{subfigure}[b]{0.495\linewidth} % fig-3
\begin{tikzpicture}
\begin{axis}[fpfig,
    ymode=log,]
\addplot[mark=x,mark size=1.5,mark options={fill=magenta,draw=magenta},draw=magenta,]
table[x=x,y=y] {
b x y
500	1	452.25087622839703
500	2	424.3797256383753
500	3	479.4110954140157
500	4	562.9710663043223
500	5	656.671878372278
500	6	750.7481661147948
500	7	839.5426939743949
500	8	920.0423898145929
500	9	991.0081833882475
500	10	1052.3309686239943
500	11	1104.559417806019
500	12	1148.5750098820515
500	13	1185.3835544090878
500	14	1215.9911238577715
500	15	1241.3368597606257
500	16	1262.2618053387994
500	17	1279.4992456116984
500	18	1293.677043840226
};

\addplot[mark=+,mark size=1.5,mark options={fill=blue,draw=blue},draw=blue,]
table[x=x,y=y] {
b x y
1000	1	250.93863936592203
1000	2	159.455416278427
1000	3	143.62821902014335
1000	4	151.39509412510404
1000	5	171.63416535074754
1000	6	200.60624980735446
1000	7	236.46606829707486
1000	8	277.91141440513445
1000	9	323.79510729953864
1000	10	373.0243892848526
1000	11	424.55526874698046
1000	12	477.41500980668235
1000	13	530.7271522793641
1000	14	583.7296005556686
1000	15	635.7833991000022
1000	16	686.3729533768216
1000	17	735.0996665833093
1000	18	781.6711936649258
};

\addplot[mark=-,mark size=1.5,mark options={fill=cyan,draw=cyan},draw=cyan,]
table[x=x,y=y] {
b x y
1500	1	173.40395163702703
1500	2	82.08581748287209
1500	3	59.27092819561813
1500	4	53.43759481669467
1500	5	54.66396016540902
1500	6	60.12465086858395
1500	7	68.85659420386953
1500	8	80.50504012391511
1500	9	94.92831371195874
1500	10	112.04820982198275
1500	11	131.78689556045268
1500	12	154.03990758681977
1500	13	178.66642725355285
1500	14	205.48865199386816
1500	15	234.296138879356
1500	16	264.85275078715375
1500	17	296.90470985317654
1500	18	330.1887714312767
};

\addplot[mark=o,mark size=1.5,mark options={fill=teal,draw=teal},draw=teal,]
table[x=x,y=y] {
b x y
2000	1	132.43714251815751
2000	2	49.80662646077324
2000	3	29.772217951644283
2000	4	23.119133368022883
2000	5	21.111795839065895
2000	6	21.37813612402403
2000	7	23.12579894854261
2000	8	26.075771275195734
2000	9	30.147521679472643
2000	10	35.345143473129674
2000	11	41.70888357776206
2000	12	49.29146326824745
2000	13	58.145158828696836
2000	14	68.31420988437657
2000	15	79.83023670437682
2000	16	92.7095765333998
2000	17	106.95196737418078
2000	18	122.5402380584073
};

\addplot[mark=asterisk,mark size=1.5,mark options={fill=green,draw=green},draw=green,]
table[x=x,y=y] {
b x y
2500	1	107.11869463615791
2500	2	33.383674416436584
2500	3	16.977685651029518
2500	4	11.518301676352625
2500	5	9.424896303663221
2500	6	8.751103992609
2500	7	8.857989137829428
2500	8	9.509561323361291
2500	9	10.62146485501354
2500	10	12.175684405814824
2500	11	14.186670626826437
2500	12	16.68590233312056
2500	13	19.713865600510303
2500	14	23.315326330670523
2500	15	27.53621305040515
2500	16	32.42137508991971
2500	17	38.01287787199845
2500	18	44.34867237256342
};

\addplot[mark=star,mark size=1.5,mark options={fill=olive,draw=olive},draw=olive,]
table[x=x,y=y] {
b x y
3000	1	89.92373193040986
3000	2	23.916066065020377
3000	3	10.570841459924207
3000	4	6.352458775398364
3000	5	4.691257218309928
3000	6	4.001561944769174
3000	7	3.7817274446539164
3000	8	3.845607443683089
3000	9	4.119980206605794
3000	10	4.5791844166502
3000	11	5.220551685590963
3000	12	6.053942907601725
3000	13	7.096753253774546
3000	14	8.371234351691315
3000	15	9.902870075367721
3000	16	11.719261529107461
3000	17	13.849274163745381
3000	18	16.322331201867055
};

\addplot[mark=square,mark size=1.5,mark options={fill=brown,draw=brown},draw=brown,]
table[x=x,y=y] {
b x y
3500	1	77.48414739803334
3500	2	17.96890063888534
3500	3	7.018687744640266
3500	4	3.7808414181290146
3500	5	2.539171814139901
3500	6	1.997398445221283
3500	7	1.7638761920562522
3500	8	1.6963402649181145
3500	9	1.7374015771973115
3500	10	1.863734620221962
3500	11	2.067766331662474
3500	12	2.3502331521769233
3500	13	2.7168376311490112
3500	14	3.1766017442180736
3500	15	3.740972949492187
3500	16	4.423280752745
3500	17	5.238361278146431
3500	18	6.202263323408999
};

\addplot[mark=triangle,mark size=1.5,mark options={fill=orange,draw=orange},draw=orange,]
table[x=x,y=y] {
b x y
4000	1	68.06729522042673
4000	2	13.991685255847457
4000	3	4.894204958823971
4000	4	2.3872691534862525
4000	5	1.4684045992920784
4000	6	1.0699600575850998
4000	7	0.8847686026420685
4000	8	0.804889513804859
4000	9	0.7870783136882306
4000	10	0.8128885166891646
4000	11	0.8748070020874446
4000	12	0.9708114576890261
4000	13	1.1020189808129672
4000	14	1.271587861318431
4000	15	1.4841679939634167
4000	16	1.7456050363701263
4000	17	2.0627655741982633
4000	18	2.4434199678000024
};

\addplot[mark=diamond,mark size=1.5,mark options={fill=red,draw=red},draw=red,]
table[x=x,y=y] {
b x y
4500	1	60.69095871131973
4500	2	11.201879446506966
4500	3	3.546965651113986
4500	4	1.580065086218949
4500	5	0.8958506162144694
4500	6	0.607317981246178
4500	7	0.4714959498186846
4500	8	0.4061894483185647
4500	9	0.37917560391032407
4500	10	0.37659803050965335
4500	11	0.3923520370185645
4500	12	0.42404141598660483
4500	13	0.47128023247011436
4500	14	0.5349240845627209
4500	15	0.6167021956890724
4500	16	0.7190340201652101
4500	17	0.8449346361393546
4500	18	0.9979636020948961
};

\addplot[mark=pentagon,mark size=1.5,mark options={fill=gray,draw=gray},draw=gray,]
table[x=x,y=y] {
b x y
5000	1	54.756826833816234
5000	2	9.170038639724073
5000	3	2.651871873229484
5000	4	1.0867494705766796
5000	5	0.5711776278566799
5000	6	0.36175698791780525
5000	7	0.26441430515406406
5000	8	0.2160511665151303
5000	9	0.19262846929730434
5000	10	0.18391785316680812
5000	11	0.18529712259518558
5000	12	0.19471289460305413
5000	13	0.2114355711327107
5000	14	0.23550774269615043
5000	15	0.2674860964574169
5000	16	0.30831703563980756
5000	17	0.35927681120468874
5000	18	0.4219439791981444
};
\end{axis}
\end{tikzpicture}
\vspace{-2mm}
\caption{Expected False Positives}
\label{fig:false-positives:expected}
\end{subfigure}

\caption{Average and expected numbers of false positives (count per query) when varying the numbers of layers $L$ and bins $B$ on \texttt{Cranfield}. Each line corresponds each $B$ value.}
\label{fig:false-positives}
\vspace{-2mm}
\end{figure}


==> figures/method_iou.tex <==
\begin{figure}[t]
\centering

\begin{subfigure}{\columnwidth}

\tikzset{every picture/.style={line width=0.40pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.40pt,y=0.40pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp7048012512404829] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (200,72) -- (261.33,72) -- (261.33,112) -- (200,112) -- cycle ;
%Shape: Rectangle [id:dp42740226962379524] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (200,112) -- (261.33,112) -- (261.33,152) -- (200,152) -- cycle ;
%Shape: Rectangle [id:dp8631932440640157] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (200,152) -- (261.33,152) -- (261.33,192) -- (200,192) -- cycle ;
%Shape: Rectangle [id:dp847388513958426] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (261.33,72) -- (322.67,72) -- (322.67,112) -- (261.33,112) -- cycle ;
%Shape: Rectangle [id:dp8549591570056045] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (261.33,112) -- (322.67,112) -- (322.67,152) -- (261.33,152) -- cycle ;
%Shape: Rectangle [id:dp8081686327735721] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (261.33,152) -- (322.67,152) -- (322.67,192) -- (261.33,192) -- cycle ;
%Shape: Rectangle [id:dp948001111676747] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (322.67,72) -- (384,72) -- (384,112) -- (322.67,112) -- cycle ;
%Shape: Rectangle [id:dp6745200846835777] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (322.67,112) -- (384,112) -- (384,152) -- (322.67,152) -- cycle ;
%Shape: Rectangle [id:dp4980361698564236] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (322.67,152) -- (384,152) -- (384,192) -- (322.67,192) -- cycle ;
%Shape: Rectangle [id:dp06554299611554948] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (468,72) -- (529.33,72) -- (529.33,112) -- (468,112) -- cycle ;
%Shape: Rectangle [id:dp415520514330335] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (468,112) -- (529.33,112) -- (529.33,152) -- (468,152) -- cycle ;
%Shape: Rectangle [id:dp8528905476404136] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (468,152) -- (529.33,152) -- (529.33,192) -- (468,192) -- cycle ;
%Shape: Rectangle [id:dp9401446923356662] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (529.33,72) -- (590.67,72) -- (590.67,112) -- (529.33,112) -- cycle ;
%Shape: Rectangle [id:dp7395123407836309] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (529.33,112) -- (590.67,112) -- (590.67,152) -- (529.33,152) -- cycle ;
%Shape: Rectangle [id:dp3780960177216879] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (529.33,152) -- (590.67,152) -- (590.67,192) -- (529.33,192) -- cycle ;
%Shape: Rectangle [id:dp8444750565910112] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (590.67,72) -- (652,72) -- (652,112) -- (590.67,112) -- cycle ;
%Shape: Rectangle [id:dp6917221154878344] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (590.67,112) -- (652,112) -- (652,152) -- (590.67,152) -- cycle ;
%Shape: Rectangle [id:dp007839283429554422] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (590.67,152) -- (652,152) -- (652,192) -- (590.67,192) -- cycle ;
%Straight Lines [id:da08340426006651946] 
\draw [line width=2.25]    (130,130) -- (183,130) ;
\draw [shift={(187,130)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Straight Lines [id:da5893643639050652] 
\draw [line width=2.25]    (397.5,130.67) -- (450.5,130.67) ;
\draw [shift={(454.5,130.67)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;

% Text Node
\draw (52,109) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,xscale=0.9,yscale=0.9] [align=left] {w1: d1\\w2: d2, d3\\w3: d2, d3, d4\\w4: d2, d3, d4, d5};
% Text Node
\draw (202,75) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,xscale=0.9,yscale=0.9] [align=left] {w1};
% Text Node
\draw (263.33,75) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,xscale=0.9,yscale=0.9] [align=left] {w2, w3};
% Text Node
\draw (324.67,75) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,xscale=0.9,yscale=0.9] [align=left] {w4};
% Text Node
\draw (263.33,115) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,xscale=0.9,yscale=0.9] [align=left] {w2, w4};
% Text Node
\draw (324.67,115) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,xscale=0.9,yscale=0.9] [align=left] {w1, w3};
% Text Node
\draw (202,155) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,xscale=0.9,yscale=0.9] [align=left] {w1, w2,\\w3};
% Text Node
\draw (263.33,155) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,xscale=0.9,yscale=0.9] [align=left] {w4};
% Text Node
\draw (470,75) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,xscale=0.9,yscale=0.9] [align=left] {d1};
% Text Node
\draw (531.33,75) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,xscale=0.9,yscale=0.9] [align=left] {d2, d3,\\d4};
% Text Node
\draw (592.67,75) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,xscale=0.9,yscale=0.9] [align=left] {d2, d3,\\d4, d5};
% Text Node
\draw (531.33,115) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,xscale=0.9,yscale=0.9] [align=left] {d2, d3,\\d4, d5};
% Text Node
\draw (592.67,115) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,xscale=0.9,yscale=0.9] [align=left] {d1, d2,\\d3, d4};
% Text Node
\draw (470,155) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,xscale=0.9,yscale=0.9] [align=left] {d1, d2,\\d3, d4};
% Text Node
\draw (531.33,155) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,xscale=0.9,yscale=0.9] [align=left] {d2, d3,\\d4, d5};
% Text Node
\draw (51.67,204.67) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {Postings Lists};
% Text Node
\draw (211.33,204.33) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {Word-bin Mapping};
% Text Node
\draw (478,203) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {Super Postings Lists};


\end{tikzpicture}



\end{subfigure}

\caption{Example of IoU Sketch for a corpus with 5 documents and 4 distinct words. Word-bin mapping shows sets of words in corresponding IoU Sketch's bins. 
% Bins' 
Super postings lists are the merged postings lists for those sets of words.}
\label{fig:iou_example}

\vspace{-3mm}
\end{figure}


==> figures/motivation_challenges.tex <==
\begin{figure}[t]
\hspace*{-2mm}
\begin{tikzpicture}
    \begin{axis}[
        width=1.0\linewidth,
        height=35mm,
        % ybar,
        % bar width=0.015\linewidth,
        % xlabel=Corpus,
        xmin=9.5,
        xmax=29.5,
        xtick={10, 11, ..., 29},
        % xmin=1024,
        % xmax=536870912,
        % xtick={1024, 4096, 8192, ..., 536870912},
        xticklabels={1KB,2KB,4KB,8KB,16KB,32KB,64KB,128KB,256KB,512KB,
                1MB,2MB,4MB,8MB,16MB,32MB,64MB,128MB,256MB,512MB},
        xticklabel style={rotate=60,xshift=1.0mm,yshift=1mm},
        xlabel near ticks,
        ylabel near ticks,
        ylabel style={align=center,yshift=-1mm},
        ymin=32,
        ymax=4096,
        ytick={1, 2, 4, 8, 16, 32, 64, 128, 256, 512, 1024, 2048, 4096},
        yticklabels={1, 2, 4, 8, 16, 32, 64, 128, 256, 512, 1024, 2048, 4096},
        % yticklabels={0.1, 1, 10, 100, 1000},
        xticklabel style={yshift=0mm},
        xlabel style={yshift=1mm},
        % xtick style={draw=none},
        legend style={
            at={(0.0,1.0)},anchor=north west,column sep=2pt,
            % at={(0.99,0.97)},anchor=north east,column sep=2pt,
            % at={(0.5,-0.4)},anchor=north,column sep=2pt,
            draw=black,fill=white,
            /tikz/every even column/.append style={column sep=5pt}
        },
        legend cell align={left},
        legend columns=1,
        % area legend,
        clip=false,
        every axis/.append style={font=\footnotesize},
        every x tick label/.append style={font=\scriptsize},
        ymode=log,
        minor grid style=lightgray,
        ymajorgrids,
        % extra y ticks={10, 20, 30, 40},
        % extra y tick style={yticklabels={}},
        % ylabel shift=-2pt,
        % xlabel shift=-2pt,
        % yminorgrids,
        % ylabel shift=-4pt,
        % nodes near coords,
        % every node near coord/.append style={font=\footnotesize,anchor=west,rotate=60}
        xlabel=Size of data to fetch \emph{at a time},
        ylabel=Latency (ms)]
    
    \addplot[
        ultra thick,draw=vintageblack,mark=*,mark options={scale=0.5, fill=white},
        error bars/.cd, y dir=both,y explicit,error bar style={color=black}]   
    table[x expr=\thisrowno{0},y=y,y error expr=\thisrowno{3}] {
    % table[x=x,y=y] {
    x c y    y+
    10	3	50.749	1.639488064
    11	3	50.116	3.264663331
    12	3	50.825	3.412556064
    13	3	49.164	2.196857351
    14	3	46.399	2.638292588
    15	3	47.259	3.531060432
    16	3	50.85	2.852203826
    17	3	47.063	3.744673402
    18	3	49.307	7.954900726
    19	3	54.194	2.950563788
    20	3	55.68	3.645176417
    21	3	64.982	7.988933735
    22	3	76.311	6.356670075
    23	3	85.126	5.952012171
    24	3	119.071	12.46208423
    25	3	148.809	11.50798414
    26	3	282.746	46.46524632
    27	3	410.031	37.38845379
    28	3	683.203	46.70860141
    29	3	1858.085	74.6925704
    };
    
    \addlegendentry{Average latency with standard deviation (10 runs)}
  
    % \pgfplotsset{
    %     /pgfplots/mylegendimage/.style={
    %         legend image code/.code={
    %             \node [inner sep=0,minimum height=0.5mm,minimum width=3mm,fill=black,anchor=south]
    %             at (0cm,0.1cm) {};
    %             \draw [vintageorange,thick] (0cm,0.1cm) -- (0cm,-0.1cm);
    %         },
    %     },
    % }
    % \addlegendimage{mylegendimage}
    % \addlegendentry{Latency standard deviation}
      
    \end{axis}
    \end{tikzpicture}

\vspace{-2mm}
\caption{End-to-end latency between Google Cloud virtual machines and Google Cloud Storage.
% \system exploits this relationship for fast document searching.
}
\label{fig:network}
\vspace{-2mm}
\end{figure}

==> figures/subfigures_example.tex <==
\begin{figure*}[t]
  \centering
  
\pgfplotsset{accfig/.style={
    width=56mm,
    height=30mm,
    xmin=10,
    xmax=100,
    ymin=0,
    ymax=150,
    xlabel=Number of Observed Queries,
    ylabel=RMS Error,
    xlabel near ticks,
    ylabel near ticks,
    ylabel style={align=center},
    xtick={0, 10, ..., 100},
    % xticklabels={80\%, 85\%, 90\%, 95\%, 99\%, 99.5\%},
    ytick={0, 30, 60, 90, 120, 150},
    yticklabels={0\%, 30\%, 60\%, 90\%, 120\%, 150\%},
    % xticklabel style={rotate=30,yshift=-2mm,anchor=east,xshift=1.5mm},
    % yticklabels={0 hr, 0.5 hr, 1 hr, 1.5 hr, 2.0 hr},
    % extra y ticks={10, 20, 30, 40},
    % extra y tick style={yticklabels={}},
    ylabel shift=-2pt,
    xlabel shift=-2pt,
    legend style={
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=none,line width=.5pt,
        /tikz/every even column/.append style={column sep=5pt},
        font=\scriptsize
    },
    legend columns=5,
    every axis/.append style={font=\footnotesize},
    % ymajorgrids,
    % yminorgrids,
    minor grid style=lightgray,
    % nodes near coords,
    % every node near coord/.append style={font=\footnotesize,anchor=west,rotate=60}
}}

\pgfplotsset{timefig/.style={
    width=58mm,
    height=35mm,
    xmin=10,
    xmax=100,
    ymin=0,
    ymax=60,
    xlabel=Number of Queries,
    ylabel=Runtime (sec),
    xlabel near ticks,
    ylabel near ticks,
    ylabel style={align=center},
    xtick={0, 10, ..., 100},
    % xticklabels={80\%, 85\%, 90\%, 95\%, 99\%, 99.5\%},
    ytick={0, 10, ..., 60},
    % yticklabels={0\%, 10\%, 20\%, 30\%},
    % xticklabel style={rotate=30,yshift=-2mm,anchor=east,xshift=1.5mm},
    % yticklabels={0 hr, 0.5 hr, 1 hr, 1.5 hr, 2.0 hr},
    % extra y ticks={10, 20, 30, 40},
    % extra y tick style={yticklabels={}},
    ylabel shift=-2pt,
    xlabel shift=-2pt,
    legend style={
        at={(0,1.15)},anchor=south west,column sep=2pt,
        draw=black,fill=none,line width=.5pt,
        /tikz/every even column/.append style={column sep=5pt}
    },
    legend columns=4,
    every axis/.append style={font=\footnotesize},
    % ymajorgrids,
    % yminorgrids,
    minor grid style=lightgray,
    % nodes near coords,
    % every node near coord/.append style={font=\footnotesize,anchor=west,rotate=60}
}}

  
\begin{subfigure}[b]{0.32\linewidth}
\begin{tikzpicture}
\begin{axis}[accfig,
ylabel=Time (ms),
ymin=0,
ymax=0.1,
ytick={0, 0.02, 0.04, 0.06, 0.08, 0.1},
yticklabels={0, 20, 40, 60, 80, 100},
ymajorgrids,
    ]
    
\addplot[mark=*,mark size=1.5,mark options={fill=vintageblack,draw=vintageblack},
thick,dashed,draw=vintageblack,
]
table[x=x,y=y] {
x y
10  0.0001
20  0.0001
30  0.0002
40  0.0005
50  0.0012
100 0.0612
};

\addplot[mark=triangle*,mark size=2,mark options={fill=vintagegreen,draw=vintagegreen},
thick,draw=vintagegreen,
]
table[x=x,y=y] {
x y
10  0.0067
20  0.0130
30  0.0086
40  0.0183
50  0.0343
60  0.0650
70  0.0969
80  0.0846
90  0.1170
100 0.3281
};

\addplot[mark=square*,mark size=1.5,mark options={fill=vintagepurple,draw=vintagepurple},
thick,draw=vintagepurple,
]
table[x=x,y=y] {
x y
10  0.0124
20  0.0016
30  0.0049
40  0.0171
50  0.0625
60  0.2213
70  0.6009
80  1.4141
90  2.7559
100 7.0880
};

\addplot[mark=*,mark size=1.5,mark options={fill=vintageyellow,draw=vintageyellow},
thick,draw=vintageyellow,
]
table[x=x,y=y] {
x y
10  0.0001
20  0.0000
30  0.0001
40  0.0001
50  0.0001
60  0.0001
70  0.0001
80  0.0002
90  0.0002
100 0.0002
};

\addplot[mark=*,mark size=1.5,mark options={fill=vintageorange,draw=vintageorange},
thick,draw=vintageorange,
]
table[x=x,y=y] {
x y
10  0.0003
20  0.0003
30  0.0003
40  0.0004
50  0.0004
60  0.0004
70  0.0004
80  0.0005
90  0.0005
100 0.0005
};

% \node[anchor=north west,draw=black,align=left] at (axis cs: 12,19) {dataset:\\ \dmv};

\addlegendentry{STHoles}
\addlegendentry{ISOMER}
\addlegendentry{ISOMER+QP}
\addlegendentry{QueryModel}
% \addlegendentry{\method \textbf{(ours)}}

\end{axis}
\end{tikzpicture}

\vspace{-2mm}
\caption{\# queries vs.~Time (data:)}
\label{fig:exp:perf:a}
\end{subfigure}
~
\begin{subfigure}[b]{0.32\linewidth}
\begin{tikzpicture}
\begin{axis}[accfig,
    ymajorgrids,
    xlabel=Time per Query (ms),
    ylabel=RMS Error,
    xmin=0,
    xmax=0.05,
    xtick={0, 0.01, ..., 0.05},
    xticklabels={0, 10, 20, 30, 40, 50},
    ymin=0,
    ymax=0.3,
    ytick={0, 0.1, ..., 0.51},
    yticklabels={0\%, 10\%, 20\%, 30\%, 40\%, 50\%},
    scaled x ticks=false,
    % ymode=log,
    ]
    
\addplot[mark=*,mark size=1.5,mark options={fill=vintageblack,draw=vintageblack},
thick,dashed,draw=vintageblack,
]
table[x=x,y=y] {
x y
0.0001 0.1492
0.0001 0.1293
0.0002 0.1455
0.0005 0.156
0.0012 0.156
0.0277 0.1427
};

% 0.0280 87.005
% 0.0266 91.362
% 0.0286 122.065
% 0.0280 87.017
% 0.0269 80.1
% 0.0269 102.351

\addplot[mark=triangle*,mark size=2,mark options={fill=vintagegreen,draw=vintagegreen},
thick,draw=vintagegreen,
]
table[x=x,y=y] {
x y
0.0067 0.10888
0.0086 0.05485
0.0183 0.0547
0.0343 0.03495
0.0650 0.03643
0.0846 0.02507
0.1170 0.02256
};

\addplot[mark=square*,mark size=1.5,mark options={fill=vintagepurple,draw=vintagepurple},
thick,draw=vintagepurple,
]
table[x=x,y=y] {
x y
0.0016 0.11383
0.0049 0.06219
0.0171 0.06325
0.0625 0.04806
};

\addplot[mark=*,mark size=1.5,mark options={fill=vintageyellow,draw=vintageyellow},
thick,draw=vintageyellow,
]
table[x=x,y=y] {
x y
0.0010 0.7687
0.0014 0.36738
0.0018 0.14941
0.0022 0.07744
0.0027 0.1052
0.0037 0.09891
0.0038 0.07505
};

\addplot[mark=*,mark size=1.5,mark options={fill=vintageorange,draw=vintageorange},
thick,draw=vintageorange,
]
table[x=x,y=y] {
x y
0.0003 0.2103
0.0003 0.1078
0.0004 0.1028
0.0004 0.0518
0.0004 0.0493
0.0004 0.0445
0.0005 0.0460
0.0005 0.0352
0.0005 0.0306
0.0008 0.0283
0.0011 0.0247
0.0019 0.0218
0.0028 0.0160
0.0039 0.0141
0.0052 0.0101
0.0067 0.0089
0.0084 0.0089
0.0102 0.0080
0.0123 0.0084
};

% \node[anchor=north east,draw=black] at (axis cs: 98,0.29) {dataset: \dmv};

\end{axis}
\end{tikzpicture}

\vspace{-2mm}
\caption{Time vs.~Err (data: )}
\label{fig:exp:perf:b}
\end{subfigure}
~
\begin{subfigure}[b]{0.32\linewidth}
\begin{tikzpicture}
\begin{axis}[accfig,
    ybar,
    bar width=1.2mm,
    xlabel=RMS Error,
    xmin=0.5,
    xmax=5.5,
    xtick={1, 2, ..., 5},
    xticklabels={10\%, 5\%, 4\%, 3\%, 2\%},
    ylabel=Time (ms),
    ymin=1,
    ymax=10000,
    ytick={1, 10, 100, 1000, 10000},
    yticklabels={0.1, 1, 10, 100, 1000},
    xticklabel style={yshift=2mm},
    xlabel style={yshift=0mm},
    xtick style={draw=none},
    legend style={
        at={(1.0,1.1)},anchor=south east,column sep=2pt,
        draw=black,fill=white,line width=.5pt,
        /tikz/every even column/.append style={column sep=5pt}
    },
    legend columns=2,
    area legend,
    clip=false,
    ymode=log,
    ymajorgrids,
    % yminorgrids,
    ylabel shift=-4pt,
    ]


\addplot[
thick,draw=vintagegreen,fill=vintagegreen,
]
table[x=x,y=y] {
x y
1 129
2 182
3 650
4 969
5 3281
};
% 2400
% 1  6.7
% 2  025.9
% 3  171.7
% 4  3180
% 5  240000

% latencies are recorded in ms/10; that is, 1 = 0.1 ms
\addplot[
thick,draw=vintageorange,fill=vintageorange,
]
table[x=x,y=y] {
x y
1 3.8
2 4.0
3 5.0
4 5.4
5 19.1
};

% \node[anchor=north west,draw=black,align=left,fill=white] at (axis cs: 0.6, 500000) {dataset: \dmv};

\addlegendentry{ISOMER}

% \node[draw=black!50!vintagegreen,fill=white,font=\small,anchor=north east]
%   at (axis cs: 4.8,52) {2400 sec};

\end{axis}
\end{tikzpicture}

\vspace{-2mm}
\caption{Error vs.~Time (data:)}
\label{fig:exp:perf:c}
\end{subfigure}

\vspace{2mm}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
% BEGINNING OF THE SECOND ROW
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{subfigure}[b]{0.32\linewidth}
\begin{tikzpicture}
\begin{axis}[accfig,
    ylabel=Time (ms),
    ymin=0,
    ymax=0.1,
    ytick={0, 0.02, 0.04, 0.06, 0.08, 0.1},
    yticklabels={0, 20, 40, 60, 80, 100},
    ymajorgrids,
    ]
    
\addplot[mark=*,mark size=1.5,mark options={fill=vintageblack,draw=vintageblack},
thick,dashed,draw=vintageblack,
]
table[x=x,y=y] {
x y
10  0.0047
20  0.0003
30  0.0004
40  0.0005
50  0.0008
100 0.0398
};

\addplot[mark=triangle*,mark size=2,mark options={fill=vintagegreen,draw=vintagegreen},
thick,draw=vintagegreen,
]
table[x=x,y=y] {
x y
10  0.0067
20  0.0027
30  0.0061
40  0.0178
50  0.0210
60  0.0317
70  0.0895
80  0.0772
90  0.1176
100 0.3597
};

\addplot[mark=square*,mark size=1.5,mark options={fill=vintagepurple,draw=vintagepurple},
thick,draw=vintagepurple,
]
table[x=x,y=y] {
x y
10  0.0051
20  0.0008
30  0.0011
40  0.0029
50  0.0062
60  0.0128
70  0.0213
80  0.0333
90  0.0468
100 0.0762
};

\addplot[mark=*,mark size=1.5,mark options={fill=vintageyellow,draw=vintageyellow},
thick,draw=vintageyellow,
]
table[x=x,y=y] {
x y
10  0.0000
20  0.0001
30  0.0001
40  0.0001
50  0.0001
60  0.0001
70  0.0001
80  0.0002
90  0.0002
100 0.0002
};

\addplot[mark=*,mark size=1.5,mark options={fill=vintageorange,draw=vintageorange},
thick,draw=vintageorange,
]
table[x=x,y=y] {
x y
10  0.0003
20  0.0003
30  0.0003
40  0.0004
50  0.0004
60  0.0003
70  0.0004
80  0.0004
90  0.0004
100 0.0005
};

% \node[anchor=north west,draw=black,align=left] at (axis cs: 12, 9.7) {dataset: \\ \insta};

\end{axis}
\end{tikzpicture}

\vspace{-2mm}
\caption{\# queries vs.~Time}
\label{fig:exp:perf:d}
\end{subfigure}
~
\begin{subfigure}[b]{0.32\linewidth}
\begin{tikzpicture}
\begin{axis}[accfig,
    ymajorgrids,
    xlabel=Time per Query (ms),
    ylabel=RMS Error,
    xmin=0,
    xmax=0.05,
    xtick={0, 0.01, ..., 0.05},
    xticklabels={0, 10, 20, 30, 40, 50},
    ymin=0,
    ymax=0.1,
    ytick={0, 0.02, ..., 0.5},
    yticklabels={0\%, 2\%, 4\%, 6\%, 8\%, 10\%},
    scaled x ticks=false,
    % ymode=log,
    ]
    
\addplot[mark=*,mark size=1.5,mark options={fill=vintageblack,draw=vintageblack},
thick,dashed,draw=vintageblack,
]
table[x=x,y=y] {
x y
0.0003 0.0561
0.0004 0.0516
0.0005 0.0669
0.0008 0.0347
0.4244 0.0376
};

\addplot[mark=triangle*,mark size=2,mark options={fill=vintagegreen,draw=vintagegreen},
thick,draw=vintagegreen,
]
table[x=x,y=y] {
x y
0.0027 0.00519
0.0061 0.00595
0.0178 0.00604
0.0210 0.00492
0.0317 0.00474
0.0895 0.00463
0.0772 0.00433
0.1176 0.00416
};

\addplot[mark=square*,mark size=1.5,mark options={fill=vintagepurple,draw=vintagepurple},
thick,draw=vintagepurple,]
table[x=x,y=y] {
x y
0.0008 0.03668
0.0011 0.0329
0.0029 0.0296
0.0062 0.02605
0.0128 0.02141
0.0213 0.02
0.0333 0.01992
0.0468 0.01814
0.0762 0.01772
0.1195 0.01714
};

\addplot[mark=*,mark size=1.5,mark options={fill=vintageyellow,draw=vintageyellow},
thick,draw=vintageyellow,]
table[x=x,y=y] {
x y
0.0001 0.072
0.0002 0.064
0.0002 0.131
0.0002 0.394
0.0003 0.143
0.0004 0.298
0.0007 0.279
0.0011 1.637
0.0015 1.1
0.0019 5.45
0.0024 5.924
0.0029 2.226
0.0034 0.225
0.0042 0.179
};

\addplot[mark=*,mark size=1.5,mark options={fill=vintageorange,draw=vintageorange},
thick,draw=vintageorange,]
table[x=x,y=y] {
x y
0.0003 0.0472
0.0003 0.0176
0.0003 0.0147
0.0004 0.0132
0.0004 0.0114
0.0003 0.0094
0.0004 0.0089
0.0004 0.0086
0.0004 0.0080
0.0005 0.0074
0.0007 0.0059
0.0010 0.0049
0.0017 0.0048
0.0026 0.0038
0.0036 0.0034
0.0048 0.0029
0.0062 0.0026
};

% \node[anchor=north east,draw=black] at (axis cs: 98, 0.193) {dataset: \insta};

\end{axis}
\end{tikzpicture}

\vspace{-2mm}
\caption{Time vs.~Err }
\label{fig:exp:perf:e}
\end{subfigure}
~
\begin{subfigure}[b]{0.32\linewidth}
\begin{tikzpicture}
\begin{axis}[accfig,
    ybar,
    bar width=1.2mm,
    xlabel=RMS Error,
    xmin=0.5,
    xmax=5.5,
    xtick={1, 2, ..., 5},
    xticklabels={1.5\%, 1.0\%, 0.5\%, 0.4\%, 0.3\%},
    ylabel=Time (ms),
    ymin=1,
    ymax=100000,
    % ytick={0, 30, ..., 150},
    % yticklabels={0, 30, 60, 90, 120, 150},
    ytick={1, 10, 100, 1000, 10000, 100000},
    yticklabels={0.1, 1, 10, 100, 1000, 10K, 100K},
    xticklabel style={yshift=2mm},
    xlabel style={yshift=0mm},
    xtick style={draw=none},
    legend style={
        at={(1.0,1.1)},anchor=south east,column sep=2pt,
        draw=black,fill=white,line width=.5pt,
        /tikz/every even column/.append style={column sep=5pt}
    },
    legend columns=2,
    area legend,
    clip=false,
    ymode=log,
    ymajorgrids,
    % yminorgrids,
    ylabel shift=-4pt,
    ]

\addplot[
thick,draw=vintagegreen,fill=vintagegreen,
]
table[x=x,y=y] {
x y
1 24
2 27
3 210.4
4 8530.6
5 150130
};

% Recording latencies in ms/10; that is, 1 = 0.1ms
\addplot[
thick,draw=vintageorange,fill=vintageorange,
]
table[x=x,y=y] {
x y
1 3.0
2 3.3
3 9.8
4 25.8
5 48.2
};

% \node[anchor=north west,draw=black,align=left,fill=white] at (axis cs: 0.6, 500000) {dataset: \insta};

% \addlegendentry{STHoles}
% \addlegendentry{ISOMER}
% \addlegendentry{ISOMER+QP}
% \addlegendentry{\method}

% \node[draw=black!50!vintagegreen,fill=white,font=\small,anchor=north east]
%   at (axis cs: 4.8,160) {3603 sec};
  
\end{axis}
\end{tikzpicture}

\vspace{-2mm}
\caption{My caption}
\label{fig:exp:perf:f}
\end{subfigure}

  
  \caption{Example figure. Subfigures can be used to produce a grid.}
  
  \label{fig:sub_figures:example}
\end{figure*}

